Simultaneous 22 GHz Water and 44 GHz Methanol Masers Survey of Ultracompact HII Regions

We have carried out a multi-epoch simultaneous survey of 22 GHz H$_2$O and 44 GHz Class I CH$_3$OH masers toward 103 ultracompact HII regions (UCHIIs) between 2010 and 2017. We detected H$_2$O and CH$_3$OH maser emission in 74 (72%) and 55 (53%) UCHIIs, respectively. Among them, 3 H$_2$O and 27 CH$_3$OH maser sources are new detections. These high detection rates suggest that the occurrence periods of both maser species are significantly overlapped with the UCHII phase of massive star formation. The CH$_3$OH maser lines always have small (< 10 km s$^{-1}$) relative velocities with respect to the natal molecular cores, while H$_2$O maser lines often show larger relative velocities. Twenty four H$_2$O maser-detected sources have maser lines at relative velocities > 30 km s$^{-1}$, and thirteen of them show extremely high-velocity (> 50 km s$^{-1}$) components. The appearance and disappearance of H$_2$O maser lines are quite frequent over six-month or one-year time intervals. In contrast, CH$_3$OH maser lines usually do not exhibit significant variations in the line intensity, velocity, or shape for the same periods. The isotropic luminosities of both masers appear to correlate with the bolometric luminosities of the central stars. This correlation becomes much stronger in the case that data points in the low- and intermediate-mass regimes are added. The maser luminosities also tend to increase with the radio continuum luminosities of UCHIIs and the submillimeter continuum luminosities of the associated dense cores.

==> (inline-0) <==
\begin{deluxetable*}{ l c c  c c c c c c c c c c c }
\centering
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.045in}
\setlength{\oddsidemargin}{-0.4in}
\tablewidth{0pt}
\tablecaption{\label{tb:source} Source Summary}
\tablehead{ 
\colhead{Source} &
\colhead{Ref.} &
\colhead{R.A. (2000)} &
\colhead{Dec. (2000)} &
\colhead{Offset} &
\colhead{Station} &
\colhead{Observing} &
\multicolumn{2}{c}{Maser detection}&
\colhead{$\sigma_{\rm H_{2}O}$} & 
\colhead{$\sigma_{\rm CH_{3}OH}$} &
\colhead{6.7\,GHz} &
\colhead{Other name}\\
\cline{8-9}
\colhead{Name} &
\colhead{} &
\colhead{($\emph{h m s}$)} &
\colhead{(\arcdeg \ \arcmin \ \arcsec)} & 
\colhead{\arcsec} &
\colhead{} &
\colhead{Date} & 
\colhead{H$_{2}$O} &
\colhead{CH$_{3}$OH} &
\colhead{(Jy)} &
\colhead{(Jy)} &
\colhead{Maser} &
\colhead{}\\
\colhead{(1)} & 
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} &
\colhead{(12)} &
\colhead{(13)}
}
\startdata
IRAS02232$+$6138& 2 & 02:27:01.0 & $+$61:52:14  &23&YS& 2010 Feb 06 & Y & Y & 0.38 & 0.52  && G133.947$+$1.064, W3OH \\
	        &   & 		 &                &&YS& 2011 Feb 12 & Y & Y & 1.15 & 0.37  &&\\
                &   & 02:27:03.8 & $+$61:52:25    &&YS& 2017 Jun 16 & Y & Y & 0.49 & 0.24  &Y$^{\ast}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y & 0.35 & 0.20  && \\
IRAS02575$+$6017& 2 & 03:01:32.3 & $+$60:29:12  &15&YS& 2010 Feb 06 & N & Y$^{a}$ & 0.39 & 0.53  && G138.295$+$1.555, W5E \\
  	        &   & 		 & 		  &&YS& 2011 Feb 13 & N & N & 0.31 & 0.44  &&\\
                &   & 03:01:34.3 & $+$60:29:14    &&US& 2017 Jun 19 & N & N & 0.29 & 0.21  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N & N  & 0.29 & 0.21 &&\\
IRAS03035$+$5819& 2 & 03:07:25.6 & $+$58:30:52  &15&YS& 2010 Feb 06 & N & N & 0.30 & 0.42  && G139.909$+$0.197, AFGL437 \\
 	        &   &	         &		  &&YS& 2011 Feb 13 & Y & N & 0.33 & 0.47  &&\\
                &   & 03:07:23.7 & $+$58:30:50    &&US& 2017 Jun 20 & Y & N & 0.47 & 0.34  &&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.26 & 0.16  && \\
IRAS05391$-$0152& 2 & 05:41:38.7 & $-$01:51:19 &143&YS& 2010 Feb 07 & N & N & 0.56 & 0.64  && $\cdots$ \\
	        &   &	         & 	          &&YS& 2011 Feb 12 & N & N & 0.39 & 0.64  && \\
                &   & 05:41:41.3 & $-$01:53:37    &&YS& 2017 Jun 17 & N & Y & 0.49 & 0.23  && \\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y & 0.35 & 0.25  && \\
IRAS05393$-$0156& 2 & 05:41:49.5 & $-$01:55:17  &73&YS& 2010 Feb 07 & N & N & 0.59 & 0.63  && G206.543$-$16.347\\
  		&   & 		 &  		  &&YS& 2011 Feb 12 & N & N & 0.41 & 0.64  &&\\
                &   & 05:41:45.7 & $-$01:54:30    &&US& 2017 Jun 16 & Y & N & 0.47 & 0.30  &Y$^{\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.37 & 0.29  &&\\
MON R2          & 1 & 06:07:46.6 & $-$06:22:59  &11&YS& 2010 Feb 07 & Y & N & 0.59 & 0.70  && IRAS06053$-$0622 \\
 	        &   & 		 &		  &&YS& 2011 Feb 13 & Y & N & 0.80 & 1.18  &&\\
                &   & 06:07:46.2 & $-$06:23:08    &&US& 2017 Jun 20 & Y & Y$^{a}$ & 0.57 & 0.33  &Y$^{\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.50 & 0.35 &&\\
IRAS06056$+$2131& 2 & 06:08:41.0 & $+$21:31:01   &8&YS& 2010 Feb 06 & N & N & 0.31 & 0.40  &Y$^{\ast\dagger}$& G189.030$+$0.784, RAFGL6366S \\
		&   & 		 &		  &&YS& 2011 Feb 13 & N & N & 0.41 & 0.63  &&\\
IRAS06058$+$2138& 2 & 06:08:54.1 & $+$21:38:25  &95&YS& 2010 Feb 07 & Y & Y$^{c}$ & 0.50 & 0.55  && G188.949$+$0.915, AFGL 5180 \\
		&   & 		 &                &&YS& 2011 Feb 13 & Y & Y$^{c}$ & 0.53 & 0.74  &&\\
                &   & 06:09:00.0 & $+$21:39:12    &&YS& 2017 Jun 19 & Y & N & 0.32 & 0.26  &&\\ 
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.33 & 0.26  &&\\
IRAS06061$+$2151& 2 & 06:09:07.8 & $+$21:50:39  &13&YS& 2010 Feb 07 & Y & N & 0.50 & 0.53  && G188.794$+$1.031, AFGL 5182 \\
 		&   & 		 & 		  &&YS& 2011 Feb 13 & Y & N & 0.53 & 0.77  &&\\
                &   & 06:09:06.9 & $+$21:50:32    &&US& 2017 Jun 20 & Y & N & 0.39 & 0.24  &Y$^{\ast\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.40 & 0.26  &&\\
IRAS06063$+$2040& 2 & 06:09:21.9 & $+$20:39:28  &64&YS& 2010 Feb 07 & N & N & 0.51 & 0.55  && G188.876$+$0.516, RAFGL 5183 \\
  		&   & 		 &		  &&YS& 2011 Feb 13 & Y$^{a}$ & N & 0.44 & 0.64  &&\\
                &   & 06:09:25.8 & $+$20:38:56    &&US& 2017 Jun 16 & N & N & 0.43 & 0.29  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N  & N & 0.35 & 0.25 &&\\
IRAS06084$-$0611& 2 & 06:10:51.0 & $-$06:11:54   &8&YS& 2010 Feb 07 & N & Y$^{a}$ & 0.27 & 0.36  && G213.880$-$11.837, GGD 12-15 \\
		&   &		 &	 	  &&YS& 2011 Feb 13 & Y & N & 0.39 & 0.57  &&\\
IRAS06099$+$1800& 2 & 06:12:53.3 & $+$17:59:22  &65&YS& 2010 Feb 15 & Y & N$^{d}$ & 0.44 & 0.61  && G192.584$-$0.041, S255 \\
 		&   & 		 & 		  &&YS& 2011 Feb 13 & Y & N$^{d}$ & 0.51 & 0.76  &&\\
                &   & 06:12:53.6 & $+$18:00:26    &&TN& 2017 Jun 16 & Y & Y & 0.27 & 0.24  &&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y & 0.44 & 0.30  &&\\
G5.48$-$0.24    & 1 & 17:59:03.0 & $-$24:20:59   &7&YS& 2010 Feb 08 & N & N & 0.92 & 1.13  && IRAS17559$-$2420\\
  		&   & 		 &		  &&YS& 2011 Feb 13 & N & N & 0.44 & 0.73  &&\\
G5.89$-$0.39    & 1 & 18:00:30.4 & $-$24:04:00   &0&YS& 2010 Feb 08 & Y & Y & 0.94 & 1.12  &Y$^{\ast\dagger}$& IRAS17574$-$2403, W28A \\
  		&   &		 & 		  &&YS& 2011 Feb 13 & Y & Y & 0.57 & 0.91  &&\\
G5.97$-$1.17    & 1 & 18:03:40.5 & $-$24:22:44   &0&YS& 2010 Feb 08 & N & N & 1.10 & 1.53  && IRAS18006$-$2422, M8 \\
  		&   &		 & 		  &&YS& 2011 Feb 14 & N & N & 0.54 & 0.82  &&\\
G6.55$-$0.10    & 1 & 18:00:49.6 & $-$23:20:23  &11&YS& 2010 Feb 16 & N & N & 0.42 & 0.67  && IRAS17577$-$2320\\
  		&   &		 &		  &&YS& 2011 Feb 15 & N & N & 0.46 & 0.79  &&\\
                &   & 18:00:50.0 & $-$23:20:33    &&TN& 2017 Jun 19 & N & Y$^{a}$ & 0.80 & 0.50 &Y&\\ 
G8.14$+$0.23    & 1 & 18:03:00.4 & $-$21:48:05   &6&YS& 2010 Feb 16 & Y & N & 0.41 & 0.66  &Y$^{\ast\dagger}$& IRAS17599$-$2148, RAFGL2051 \\
  		&   & 		 &		  &&YS& 2011 Feb 13 & N & N & 0.44 & 0.74  &&\\
G8.67$-$0.36    & 1 & 18:06:19.0 & $-$21:37:32   &0&YS& 2010 Feb 16 & Y & Y & 0.42 & 0.71  &Y$^{\ast\dagger}$& IRAS18032$-$2137\\
  		&   &		 & 		  &&YS& 2011 Feb 14 & Y & Y & 0.73 & 1.08  &&\\
G10.10$+$0.74   & 1 & 18:05:13.1 & $-$19:50:35   &1&YS& 2010 Feb 16 & N & N & 0.41 & 0.65  && IRAS18021$-$1950, NGC 6537 \\
		&   & 		 & 		  &&YS& 2011 Feb 14 & N & N & 0.47 & 0.74  &&\\
IRAS18032$-$2032& 2 & 18:06:13.5 & $-$20:31:47  &12&YS& 2010 Feb 17 & Y & Y & 0.48 & 0.63  && G9.617$+$0.196\\
		&   &		 & 		  &&YS& 2011 Feb 15 & Y & Y & 0.47 & 0.74  &&\\
                &   & 18:06:14.3 & $-$20:31:44    &&YS& 2017 Jun 19 & Y & Y & 0.58 & 0.31  &Y$^{\dagger}$&\\
G10.15$-$0.34   & 1 & 18:09:25.1 & $-$20:19:15  &59&YS& 2010 Feb 17 & N & N & 0.32 & 0.44  && IRAS18064$-$2020\\
  		&   & 		 &		  &&YS& 2011 Feb 15 & N & N & 0.46 & 0.76  &&\\
                &   & 18:09:21.0 & $-$20:19:31    &&YS& 2017 Jun 16 & N & N & 0.58 & 0.30  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N & N & 0.27 & 0.24  &&\\
G10.30$-$0.15   & 1 & 18:08:56.1 & $-$20:05:54   &0&YS& 2010 Feb 18 & Y & Y & 0.43 & 0.64  &Y$^{\ast\ddagger}$& IRAS18060$-$2005\\
  		&   & 		 &		  &&YS& 2011 Feb 15 & N & Y & 0.41 & 0.69  &&\\
G10.47$+$0.03   & 1 & 18:08:38.4 & $-$19:51:52   &3&YS& 2010 Feb 17 & Y & Y & 0.49 & 0.71  &Y$^{\ast\dagger}$& IRAS18056$-$1952, W31(1)\\
  		&   &		 &		  &&YS& 2011 Feb 14 & Y & Y & 0.64 & 0.99  &&\\
IRAS18073$-$2046& 2 & 18:10:17.1 & $-$20:45:43  &18&YS& 2010 Feb 18 & N & Y$^{a}$ & 0.40 & 0.59  && G9.876$-$0.750\\
 		&   &		 &	          &&YS& 2011 Feb 16 & N & N & 0.55 & 0.84  &&\\
                &   & 18:10:18.3 & $-$20:45:43    &&US& 2017 Jun 19 & N & Y$^{a}$ &  0.58 & 0.42 &&\\
G10.62$-$0.38   & 1 & 18:10:23.5 & $-$19:56:15  &77&YS& 2010 Feb 18 & Y & N$^{d}$ & 0.35 & 0.50  && IRAS18075$-$1956, W31(2)\\
  		&   &		 &	   	  &&YS& 2011 Feb 16 & Y & N$^{d}$ & 0.45 & 0.71  &&\\
                &   & 18:10:28.6 & $-$19:55:49    &&US& 2017 Jun 19 & Y & Y &  0.61 & 0.38 &Y$^{\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y & 0.26  & 0.25 &&\\
IRAS18085$-$1931& 2 & 18:11:33.2 & $-$19:30:39  &19&YS& 2010 Feb 19 & N & N & 0.46 & 0.64  && G11.110$-$0.399, HD312787 \\
  		&   & 		 & 		  &&YS& 2011 Feb 14 & N & N & 0.49 & 0.79  &&\\	
                &   & 18:11:31.8 & $-$19:30:39    &&TN& 2017 Jun 19 & N & N &  0.82 & 0.55 &&\\
G11.94$-$0.62   & 1 & 18:14:01.1 & $-$18:53:24   &2&YS& 2010 Feb 19 & Y & Y & 0.40 & 0.56  &Y$^{\ast\dagger}$& IRAS18100$-$1854\\
 	        &   & 		 &		  &&YS& 2011 Feb 12 & Y & Y & 0.39 & 0.59  &&\\
G12.21$-$0.10   & 1 & 18:12:39.7 & $-$18:24:21   &1&YS& 2010 Feb 19 & Y & Y & 0.45 & 0.65  &Y$^{\ast\dagger}$& IRAS18097$-$1825A\\
 	        &   & 		 & 	          &&YS& 2011 Feb 12 & Y & Y & 0.45 & 0.78  &&\\
G12.43$-$0.05   & 1 & 18:12:54.6 & $-$18:11:08   &0&YS& 2010 Feb 19 & N & N & 0.47 & 0.67  && IRAS18099$-$1810\\
 	        &   & 		 &	          &&YS& 2011 Feb 14 & N & N & 0.49 & 0.76  &&\\
IRAS18162$-$2048& 2 & 18:19:11.9 & $-$20:47:34   &4&YS& 2010 Feb 20 & Y & Y & 0.49 & 0.66  && G10.841$-$2.592, HH 80$-$81, GGD27 \\
		&   & 		 & 	          &&YS& 2011 Feb 18 & Y & Y & 0.58 & 0.96  &&\\
G15.04$-$0.68   & 1 & 18:20:24.8 & $-$16:11:35   &0&YS& 2010 Feb 18 & Y & Y & 0.62 & 0.71  &Y$^{\ast\dagger}$& IRAS18174$-$1612, M17 \\
 	        &   & 		 &	          &&YS& 2011 Feb 12 & Y & Y & 0.60 & 0.76  &&\\
IRAS18222$-$1317& 2 & 18:25:02.3 & $-$13:15:51  &21&YS& 2010 Feb 17 & N & N & 0.49 & 0.70  && G18.146$-$0.284\\
 		&   &		 & 	          &&YS& 2011 Feb 13 & N & N & 0.33 & 0.52  &&\\
                &   & 18:25:01.0 & $-$13:15:39    &&TN& 2017 Jun 19 & Y & N & 0.59 & 0.42  &&\\ 
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.26 & 0.22  &&\\
IRAS18228$-$1312& 2 & 18:25:42.3 & $-$13:10:20   &2&YS& 2010 Feb 18 & N & N & 0.43 & 0.72  && G18.302$-$0.391\\
	        &   &		 &		  &&YS& 2011 Feb 12 & N & N & 0.47 & 0.81  &&\\
IRAS18232$-$1154& 2 & 18:26:03.0 & $-$11:52:34  &20&YS& 2010 Feb 16 & Y & N & 0.31 & 0.47  && G19.491$+$0.135\\
   	        &   & 		 & 		  &&YS& 2011 Feb 14 & Y & N & 0.65 & 0.95  &&\\
                &   & 18:26:04.3 & $-$11:52:33    &&TN& 2017 Jun 19 & N & N & 0.58 & 0.43  &Y&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.24 & 0.20  &&\\
G19.07$-$0.27   & 1 & 18:26:47.0 & $-$12:26:32  &10&YS& 2010 Feb 19 & Y & Y$^{c}$ & 0.37 & 0.42  && IRAS18239$-$1228\\
 	        &   &		 &		  &&YS& 2011 Feb 14 & N & N & 0.38 & 0.58  &&\\
                &   & 18:26:46.3 & $-$12:26:27    &&TN& 2017 Jun 19 & N & N & 0.51 & 0.37  &&\\
G19.61$-$0.23   & 1 & 18:27:38.0 & $-$11:56:42  &11&YS& 2010 Feb 20 & Y & Y & 0.47 & 0.66  && IRAS18248$-$1158\\
  	        &   &   	 &		  &&YS& 2011 Feb 15 & Y & Y & 5.17 & 0.86  &&\\
                &   & 18:27:37.8 & $-$11:56:31    &&US& 2017 Jun 19 & Y & Y & 0.51 & 0.36  &Y$^{\ast\dagger}$&\\
G20.08$-$0.14   & 1 & 18:28:10.6 & $-$11:28:45   &5&YS& 2010 Feb 08 & Y & N & 0.77 & 0.92  &Y$^{\ast\dagger}$& IRAS18253$-$1130, RAFGL 5491\\
 	        &   & 		 &	          &&YS& 2011 Feb 15 & Y & N & 0.43 & 0.70  &&\\
IRAS18316$-$0602& 2 & 18:34:19.8 & $-$05:59:44  &17&YS& 2010 Feb 08 & Y & Y$^{a}$ & 0.75 & 0.99  && G25.650$+$1.050\\
  	        &   & 		 & 	          &&YS& 2011 Feb 14 & Y & Y$^{a}$ & 1.07 & 0.97  &&\\
                &   & 18:34:20.9 & $-$05:59:42    &&US& 2017 Jun 19 & Y & Y$^{a}$ & 0.53 & 0.36  &Y$^{\ast\dagger}$&\\
G23.46$-$0.20   & 1 & 18:34:44.9 & $-$08:31:07   &1&YS& 2010 Feb 17 & N & N$^{b}$ & 0.49 & 0.66  && IRAS18319$-$0834\\
  	        &   & 		 &		  &&YS& 2011 Feb 13 & N & N$^{b}$ & 0.39 & 0.61  &&\\
G23.71$+$0.17   & 1 & 18:33:52.5 & $-$08:07:32  &24&YS& 2010 Feb 18 & N & Y$^{a}$ & 0.44 & 0.69  && IRAS18311$-$0809\\
 	        &   & 		 &	          &&YS& 2011 Feb 14 & Y & Y$^{a}$ & 0.43 & 0.70  &&\\
                &   & 18:33:53.5 & $-$08:07:14    &&US& 2017 Jun 19 & N & Y$^{a}$ & 0.51 & 0.36  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N & Y$^{a}$ & 0.24 & 0.20  &&\\
G23.96$+$0.15   & 1 & 18:34:24.9 & $-$07:54:48   &9&YS& 2010 Feb 20 & Y & Y$^{a}$ & 0.53 & 0.67  && IRAS18317$-$0757\\
  	        &   & 		 &		  &&YS& 2011 Feb 12 & Y & N & 0.43 & 0.70  &&\\
G25.72$+$0.05   & 1 & 18:38:02.8 & $-$06:23:47   &0&YS& 2010 Feb 19 & N & Y$^{a}$ & 0.33 & 0.43  &Y$^{\dagger}$& IRAS18353$-$0628\\
 	        &   &		 & 	          &&YS& 2011 Feb 13 & N & N & 0.46 & 0.76  &&\\
G27.28$+$0.15   & 1 & 18:40:34.0 & $-$04:57:48  &18&YS& 2010 Feb 18 & Y & Y$^{a}$ & 0.44 & 0.70  && IRAS18379$-$0500\\
  	        &   & 		 &	          &&YS& 2011 Feb 13 & Y & Y$^{a}$ & 0.32 & 0.46  &&\\
                &   & 18:40:35.1 & $-$04:57:44    &&YS& 2017 Jun 19 & Y & Y$^{a}$ & 0.47 & 0.25  &Y$^{\ast\ddagger}$& \\
IRAS18403$-$0417& 2 & 18:42:58.2 & $-$04:14:00   &2&YS& 2010 Feb 16 & Y & Y$^{a}$ & 0.94 & 0.58  &Y$^{\ast\dagger}$& G28.200$-$0.049\\
 	        &   &		 &	          &&YS& 2011 Feb 13 & Y & Y$^{a}$ & 0.32 & 0.53  &&\\
IRAS18416$-$0420& 2 & 18:44:18.6 & $-$04:17:53  &53&YS& 2010 Feb 17 & N & N & 0.51 & 0.67  && G28.288$-$0.364\\
 	        &   &		 & 		  &&YS& 2011 Feb 15 & N & N & 0.45 & 0.68  &&\\
                &   & 18:44:15.0 & $-$04:17:55    &&TN& 2017 Jun 19 & N & Y & 0.58 & 0.42  &Y$^{\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & N  & Y & 0.25 & 0.20  &&\\
G29.96$-$0.02   & 1 & 18:46:03.9 & $-$02:39:22   &0&YS& 2010 Feb 20 & Y & Y & 0.49 & 0.64  &Y$^{\ast\dagger}$& IRAS18434$-$0242, W43 \\
	        &   & 		 & 		  &&YS& 2011 Feb 14 & Y & Y & 0.59 & 0.87  &&\\
G30.54$+$0.02   & 1 & 18:46:59.1 & $-$02:07:32  &15&YS& 2010 May 14 & Y & Y$^{a}$ & 0.38 & 0.91  && IRAS18443$-$0210\\
  	        &   &		 &	          &&YS& 2011 Feb 15 & Y & Y$^{a}$ & 0.38 & 0.55  &&\\
                &   & 18:47:00.0 & $-$02:07:25    &&YS& 2017 Jun 19 & N & Y$^{a}$ & 0.44 & 0.25  &Y&\\
G31.41$+$0.31   & 1 & 18:47:34.6 & $-$01:12:43   &1&YS& 2010 Feb 16 & Y & Y & 0.41 & 0.60  &Y$^{\ast\dagger}$& IRAS18449$-$0115\\
	        &   &		 &		  &&YS& 2011 Feb 15 & Y & Y & 0.45 & 0.69  &&\\
IRAS18456$-$0129& 2 & 18:48:15.1 & $-$01:26:25  &47&YS& 2010 Feb 16 & Y & Y$^{a}$ & 0.42 & 0.67  && G31.280$+$0.063\\
 	        &   &		 &		  &&YS& 2011 Feb 12 & Y & Y$^{a}$ & 0.45 & 0.72  &&\\
                &   & 18:48:12.0 & $-$01:26:30    &&US& 2017 Jun 19 & Y & Y$^{a}$ & 0.50 & 0.35  &Y$^{\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.36 & 0.28  &&\\
IRAS18469$-$0132& 2 & 18:49:34.7 & $-$01:29:08  &25&YS& 2010 May 13 & Y & Y$^{a}$ & 0.58 & 0.67  && G31.396$-$0.257\\
  	        &   &		 & 		  &&YS& 2011 Feb 15 & N & Y$^{a}$ & 0.46 & 0.71  &&\\
                &   & 18:49:33.0 & $-$01:29:04    &&US& 2017 Jun 19 & N & Y$^{a}$ & 0.50 & 0.33  &&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.31 & 0.23  &&\\
IRAS18479$-$0005& 2 & 18:50:30.9 & $-$00:01:59   &2&YS& 2010 Feb 19 & Y & N & 0.45 & 0.58  &Y$^{\ast\ddagger}$& G32.797$+$0.191, RAFGL 5536 \\
  	        &   &		 &		  &&YS& 2011 Feb 13 & Y & N & 0.57 & 0.88  &&\\
G33.50$+$0.20   & 1 & 18:51:46.7 & $+$00:35:32   &0&YS& 2010 Feb 08 & N & N & 0.70 & 0.84  && $\cdots$\\
 	        &   & 		 &		  &&YS& 2011 Feb 14 & N & N & 0.48 & 0.70  &&\\
IRAS18496$+$0004& 2 & 18:52:09.9 & $+$00:08:40  &41&YS& 2010 Feb 08 & Y & N & 0.38 & 0.47  && G33.133$-$0.092, RFS567 \\
 	        &   & 		 & 		  &&YS& 2011 Feb 16 & Y & N & 0.29 & 0.44  &&\\
                &   & 18:52:07.9 & $+$00:08:12    &&YS& 2017 Jun 19 & Y & Y$^{a}$ & 0.48 & 0.26  &Y$^{\ast\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.28 & 0.24  &&\\
G33.92$+$0.11   & 1 & 18:52:50.0 & $+$00:55:29   &3&YS& 2010 Feb 07 & Y & Y$^{a}$ & 0.29 & 0.36  && IRAS18502$+$0051\\
	        &   & 		 &		  &&YS& 2011 Feb 16& Y & Y$^{a}$ & 0.32 & 0.45  &&\\
G34.26$+$0.15   & 1 & 18:53:18.5 & $+$01:14:58   &1&YS& 2010 Feb 07 & Y & Y & 0.71 & 0.57 &Y$^{\ast\dagger}$& IRAS18507$+$0110\\
  	        &   &		 & 		  &&YS& 2011 Feb 16 & Y & Y & 0.63 & 0.88 &&\\		
IRAS18515$+$0157& 2 & 18:54:04.2 & $+$02:01:34  &58&YS& 2010 Feb 19 & Y & N & 0.44 & 0.58 && G35.024$+$0.350, RFS 593\\
 	        &   & 		 &		  &&YS& 2011 Feb 16 & Y & N & 0.39 & 0.66 &&\\
                &   & 18:54:00.4 & $+$02:01:18    &&TN& 2017 Jun 19 & Y & Y & 0.59 & 0.41 &Y$^{\ast\dagger}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y & 0.50 & 0.43 &&\\
IRAS18534$+$0218& 2 & 18:56:00.7 & $+$02:22:52   &5&YS& 2010 Feb 20 & Y & N & 0.34 & 0.42 && G35.573$+$0.068\\
  	        &   & 		 & 	          &&YS& 2011 Feb 14 & Y & N & 0.39 & 0.60 &&\\
IRAS18538$+$0216& 2 & 18:56:23.5 & $+$02:20:38  &18&YS& 2010 Feb 20 & Y & N & 0.43 & 0.55 && G35.578$-$0.031\\
  	        &   &		 &		  &&YS& 2011 Feb 15 & Y & N & 0.47 & 0.74 &&\\
                &   & 18:56:22.5 & $+$02:20:27    &&YS& 2017 Jun 19 & Y & N & 0.47 & 0.26 &Y&\\
G35.05$-$0.52   & 1 & 18:57:09.0 & $+$01:39:03   &1&YS& 2010 Feb 07 & Y & Y & 0.40 & 0.46  && IRAS18545$+$0134\\
 	        &   & 		 & 		  &&YS& 2011 Feb 16 & N & Y & 0.41 & 0.61 &&\\
IRAS18592$+$0108& 2 & 19:01:47.0 & $+$01:13:08  &18&YS& 2010 Feb 20 & Y & N & 0.45 & 0.59  && G35.200$-$1.741, W48\\
	        &   &		 & 	          &&YS& 2011 Feb 16 & Y & Y$^{a}$ & 0.32 & 0.46  &&\\
                &   & 19:01:46.4 & $+$01:13:25    &&YS& 2017 Jun 19 & Y & Y$^{a}$ & 0.50 & 0.26  &Y$^{\ast\ddagger}$&\\
IRAS18593$+$0408& 2 & 19:01:53.0 & $+$04:12:50   &9&YS& 2010 Feb 19 & Y & N & 0.42 & 0.64  && G37.874$-$0.399, RAFGL 2303 \\
 	        &   &  		 & 		  &&YS& 2011 Feb 13 & Y & N & 0.31 & 0.50  &&\\
G37.55$-$0.11   & 1 & 19:00:15.7 & $+$04:03:13   &5&YS& 2010 Feb 16 & Y & N & 0.40 & 0.67  &Y$^{\ast\dagger}$& IRAS18577$+$0358, RAFGL 5549\\
	        &   & 		 &		  &&YS& 2011 Feb 16 & Y & N & 0.39 & 0.59  &&\\
G41.71$+$0.11   & 1 & 19:07:09.8 & $+$07:51:36   &0&YS& 2010 Feb 07 & N & N & 0.46 & 0.58  && IRAS19048$+$0745\\
	        &   &		 &		  &&YS& 2011 Feb 12 & N & N & 0.45 & 0.76  &&\\
G41.74$+$0.10   & 1 & 19:07:15.5 & $+$07:52:44   &0&YS& 2010 Feb 19 & N & N & 0.38 & 0.52  && IRAS19048$+$0748\\
  	        &   &		 &	          &&YS& 2011 Feb 14 & N & N & 0.49 & 0.72  &&\\
G42.42$-$0.27   & 1 & 19:09:49.5 & $+$08:18:44  &61&YS& 2010 Feb 18 & Y & N & 0.40 & 0.60  && IRAS19074$+$0814\\
 	        &   & 		 &		  &&YS& 2011 Feb 15 & Y & N & 0.47 & 0.76  &&\\
                &   & 19:09:49.9 & $+$08:19:45    &&US& 2017 Jun 19 & Y & Y$^{a}$ & 0.53 & 0.34 &Y&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.28 & 0.28 &&\\
G42.90$+$0.57   & 1 & 19:07:42.0 & $+$09:07:20   &4&YS& 2010 Feb 18 & Y & N & 0.41 & 0.65  && IRAS19054$+$0901\\
  	        &   &		 & 		  &&YS& 2011 Feb 16 & N & N & 0.45 & 0.60  &&\\
IRAS19081$+$0903& 2 & 19:10:35.0 & $+$09:08:31  &23&YS& 2010 Feb 20 & N$^{b}$ & N & 1.31 & 0.67  && G43.237$-$0.046\\
  	        &   &		 & 	          &&YS& 2011 Feb 16 & N$^{b}$ & Y$^{a}$ & 0.58 & 0.50  &&\\
                &   & 19:10:33.5 & $+$09:08:25    &&YS& 2017 Jun 19 & N$^{b}$ & Y$^{a}$ & 0.46 & 0.23  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N$^{b}$ & Y$^{a}$ & 0.45 & 0.39  &&\\
IRAS19095$+$0930& 2 & 19:11:53.3 & $+$09:35:46  &11&YS& 2010 Feb 20 & Y & N & 0.65 & 0.55  && G43.795$-$0.127, OH 43.8-0.1\\
	        &   &		 & 		  &&YS& 2011 Feb 17 & Y & Y$^{a}$ & 0.33 & 0.43 &&\\
                &   & 19:11:53.9 & $+$09:35:50    &&US& 2017 Jun 19 & Y & Y$^{a}$ & 0.48 & 0.33 &Y$^{\ast\dagger}$&\\
G43.18$-$0.52   & 1 & 19:12:08.6 & $+$08:52:09   &0&YS& 2017 Jun 19 & Y & Y$^{a}$ & 0.49 & 0.26 &Y$^{\dagger}$& IRAS19097$+$0847\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.77 & 0.17 &&\\
G43.89$-$0.78   & 1 & 19:14:26.2 & $+$09:22:34   &0&YS& 2010 Feb 19 & Y & Y$^{a}$ & 0.43 & 0.65 &Y$^{\ast\dagger}$& IRAS19120$+$0917\\
 	        &   & 		 &		  &&YS& 2011 Feb 17 & Y & Y$^{a}$ & 0.40 & 0.51  &&\\
G44.26$+$0.10   & 1 & 19:11:56.5 & $+$10:07:02   &0&YS& 2010 Feb 20 & N & N & 0.34 & 0.46  && IRAS19096$+$1001\\
 	        &   &		 &		  &&YS& 2011 Feb 17 & N & N & 0.56 & 0.66  &&\\
G45.07$+$0.13   & 1 & 19:13:22.1 & $+$10:50:53   &0&YS& 2010 Feb 20 & Y & Y & 0.43 & 0.64  &Y$^{\ast\dagger}$& IRAS19110$+$1045\\
 	        &   &		 &	          &&YS& 2011 Feb 17 & Y & Y & 0.31 & 0.45  &&\\
G45.12$+$0.13   & 1 & 19:13:27.9 & $+$10:53:37   &1&YS& 2010 Feb 19 & N & N & 0.48 & 0.66  && IRAS19111$+$1048\\
 	        &   &		 &		  &&YS& 2011 Feb 17 & Y & N & 0.31 & 0.45  &&\\
G45.45$+$0.06   & 1 & 19:14:21.3 & $+$11:09:14   &1&YS& 2010 Feb 21 & Y & N & 0.44 & 0.56  &Y$^{\ast}$& IRAS19120$+$1103\\
	        &   &		 &	          &&YS& 2011 Feb 17& Y & N & 0.42 & 0.54  &&\\
G45.47$+$0.05   & 1 & 19:14:25.6 & $+$11:09:26   &1&YS& 2010 Feb 21 & Y & N & 0.58 & 0.64  &Y$^{\dagger}$& IRAS19120$+$1103\\
	        &   &		 & 		  &&YS& 2011 Feb 15 & Y & N & 0.50 & 0.79  &&\\
G45.48$+$0.13   & 1 & 19:14:08.5 & $+$11:12:16  &13&YS& 2010 Feb 17 & Y & N & 0.55 & 0.73  && IRAS19117$+$1107, K47 \\
 	        &   & 		 & 		  &&YS& 2011 Feb 15 & Y & N & 0.46 & 0.72  &&\\
                &   & 19:14:08.8 & $+$11:12:28    &&US& 2017 Jun 19 & Y & N & 0.47 & 0.33  &Y$^{\dagger}$&\\
IRAS19181$+$1349& 2 & 19:20:28.1 & $+$13:55:26  &43&YS& 2010 Feb 18 & Y & N & 0.42 & 0.66  && G48.606$+$0.024\\
	        &   & 		 & 		  &&YS& 2011 Feb 12 & Y & N & 0.64 & 1.02  &&\\
                &   & 19:20:30.7 & $+$13:55:44    &&TN& 2017 Jun 19 & Y & N & 0.61 & 0.45  &&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & N & 0.42 & 0.38  &&\\
W51d            & 1 & 19:23:40.0 & $+$14:30:51  &17&YS& 2010 Feb 07 & Y & Y & 0.60 & 0.61  && IRAS19213$+$1424\\
	        &   &		 &		  &&YS& 2011 Feb 12 & Y & Y & 0.99 & 1.05  &&\\
                &   & 19:23:39.9 & $+$14:31:08    &&YS& 2017 Jun 19 & Y & Y & 0.49 & 0.23  &Y$^{\ast\ddagger}$&\\
G50.23$+$0.33   & 1 & 19:22:34.7 & $+$15:30:10   &0&YS& 2010 Feb 17 & N & N & 0.56 & 0.78  && IRAS19202$+$1524\\
 	        &   &		 & 		  &&YS& 2011 Feb 13 & N & N & 0.48 & 0.70  &&\\
G50.31$+$0.68   & 1 & 19:21:27.6 & $+$15:44:21   &1&YS& 2010 Feb 15 & Y & N & 0.42 & 0.55  &Y$^{\ast\dagger}$& IRAS19191$+$1538, RFS858\\
	        &   &		 &		  &&YS& 2011 Feb 14 & Y & N & 0.37 & 0.58  &&\\
IRAS19282$+$1814& 2 & 19:30:28.1 & $+$18:20:53 &139&YS& 2010 Feb 15 & N & N & 0.43 & 0.63  && G53.605$+$0.046\\
 	        &   & 		 & 		  &&YS& 2011 Feb 14 & N & N & 0.47 & 0.70  &&\\
                &   & 19:30:18.9 & $+$18:20:03    &&US& 2017 Jun 19 & N & N & 0.58 & 0.38  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N & N & 0.23 & 0.21  &&\\
G54.10$-$0.06   & 1 & 19:31:42.3 & $+$18:42:52   &1&YS& 2010 Feb 16 & Y$^{a}$ & N & 0.42 & 0.67  && IRAS19294$+$1836, RAFGL2408 \\
 	        &   &		 &		  &&YS& 2011 Feb 13 & Y$^{a}$ & N & 0.48 & 0.78  &&\\
IRAS19410$+$2336& 2 & 19:43:11.6 & $+$23:44:06   &6&YS& 2010 Feb 15 & N & Y & 0.45 & 0.65  &Y$^{\ast\dagger}$& $\cdots$ \\
  	        &   &		 &	          &&YS& 2011 Feb 12 & Y & Y & 0.62 & 1.01  &&\\
IRAS19442$+$2427& 2 & 19:46:20.0 & $+$24:35:24   &6&YS& 2010 Feb 08 & Y & N & 0.71 & 1.05  && G60.884$-$0.128, S87\\
 		&   & 		 &		  &&YS& 2011 Feb 13 & N & N & 0.44 & 0.72  &&\\
G61.48$+$0.09   & 1 & 19:46:47.3 & $+$25:12:44  &16&YS& 2010 Feb 07 & Y & N & 0.47 & 0.57  && IRAS19446$+$2505, S88B\\
  	        &   &		 &		  &&YS& 2011 Feb 12 & Y & N & 0.56 & 0.88  &&\\
                &   & 19:46:46.6 & $+$25:12:31    &&YS& 2017 Jun 19 & Y & N & 0.43 & 0.22  &&\\
IRAS19598$+$3324& 2 & 20:01:45.6 & $+$33:32:44   &2&YS& 2010 Feb 07 & Y & Y$^{a}$ & 0.48 & 0.57  && G70.293$+$1.600, K3-50A \\
 	        &   &		 &	          &&YS& 2011 Feb 12 & Y & N & 0.45 & 0.74  &&\\
IRAS20081$+$3122& 2 & 20:10:09.1 & $+$31:31:34   &2&YS& 2010 Feb 07 & Y & Y & 0.54 & 0.60  &Y$^{\ast}$& G69.540$+$0.975, ON1\\
  	        &   &		 &     	          &&YS& 2011 Feb 13 & Y & Y & 0.58 & 0.84  &&\\
IRAS20178$+$4046& 2 & 20:19:39.3 & $+$40:56:30   &7&YS& 2010 Feb 07 & N & N & 0.55 & 0.61  && G78.438$+$2.659\\
	        &   &		 &                &&YS& 2011 Feb 12 & N & N & 0.46 & 0.73  &&\\
G75.78$+$0.34   & 1 & 20:21:44.1 & $+$37:26:40   &1&YS& 2010 Feb 08 & Y & Y & 0.74 & 0.90  &Y$^{\ast}$& IRAS20197$+$3722, ON2\\
 	        &   &		 &    	          &&YS& 2011 Feb 13 & Y & Y & 0.57 & 0.85  &&\\
G75.83$+$0.40   & 1 & 20:21:39.3 & $+$37:31:04   &0&YS& 2010 Feb 15& N$^{b}$ & Y$^{a}$ & 0.25 & 0.32  && IRAS20197$+$3731, S105\\
  	        &   &	         &	          &&YS& 2011 Feb 13 & N$^{b}$ & N & 0.25 & 0.36  &&\\
IRAS20220$+$3728& 2 & 20:23:55.7 & $+$37:38:10   &7&YS& 2010 Feb 15 & N & Y$^{a}$ & 0.25 & 0.36  && G76.188$+$0.098\\
 	        &   &            &	          &&YS& 2011 Feb 14 & N & N & 0.43 & 0.60  &&\\
IRAS20255$+$3712& 2 & 20:27:26.6 & $+$37:22:48   &2&YS& 2010 Feb 07 & Y & N & 0.41 & 0.49  && S106, G76.383$-$0.621\\
  	        &   &		 &	          &&YS& 2011 Feb 14 & Y & N & 0.47 & 0.71  &&\\
IRAS20264$+$4042& 2 & 20:28:12.4 & $+$40:52:28  &49&YS& 2010 Feb 07 & N & Y$^{c}$ & 0.39 & 0.51  && G79.321$+$1.291\\
 	        &   &		 &	          &&YS& 2011 Feb 14 & N & N & 0.49 & 0.72  &&\\
                &   & 20:28:16.0 & $+$40:52:55    &&YS& 2017 Jun 19 & N & N & 0.38 & 0.20  && \\
                &   &            &                &&YS& 2017 Dec 23 & N & N & 0.30 & 0.23  && \\
IRAS20277$+$3851& 2 & 20:29:36.4 & $+$39:01:17   &6&YS& 2010 Feb 07 & Y$^{a}$ & N & 0.39 & 0.50  && G77.965$-$0.006, RAFGL 2593\\
	        &   &		 & 		  &&YS& 2011 Feb 15 & N & N & 0.44 & 0.67  &&\\
IRAS20306$+$4005& 2 & 20:32:28.7 & $+$40:16:05   &9&YS& 2010 Feb 07 & N & N & 0.40 & 0.54  && G79.297$+$0.281\\
	        &   &	         &	          &&YS& 2011 Feb 15 & N & N & 0.43 & 0.66  &&\\
IRAS20350$+$4126& 2 & 20:36:52.6 & $+$41:36:32   &9&YS& 2010 Feb 07 & N & N & 0.41 & 0.57  &Y& G80.865$+$0.420\\
 	        &   &		 &                &&YS& 2011 Feb 15 & N & N & 0.45 & 0.69  &&\\
DR21            & 2 & 20:39:01.1 & $+$42:19:43  &11&YS& 2010 Feb 07 & N$^{b}$ & Y & 0.43 & 0.58  && G81.679$+$0.537\\
 	        &   &		 &  		  &&YS& 2011 Feb 13 & N$^{b}$ & Y & 0.61 & 0.95  &&\\
                &   & 20:39:01.3 & $+$42:19:32    &&YS& 2017 Jun 19 & N$^{b}$ & Y & 0.37 & 0.21  && \\
IRAS22176$+$6303& 2 & 22:19:18.2 & $+$63:18:46   &1&YS& 2010 Feb 02 & Y & Y & 0.31 & 0.40  &Y$^{\ast}$& G106.797$+$5.312, S140\\
 	        &   &		 &	          &&YS& 2011 Feb 12 & Y & Y & 0.35 & 0.53  &&\\
IRAS22543$+$6145& 2 & 22:56:19.1 & $+$62:01:57  &12&YS& 2010 Feb 02 & Y & Y$^{a}$ & 0.30 & 0.39  && G109.871$+$2.114, Cep A \\
 	        &   &		 &	          &&YS& 2011 Feb 12 & Y & Y$^{a}$ & 0.56 & 0.86  &&\\
                &   & 22:56:18.1 & $+$62:01:46    &&YS& 2017 Jun 19 & Y & Y$^{a}$ & 0.39 & 0.21  &Y$^{\ast}$&\\
                &   &            &                &&YS& 2017 Dec 23 & Y & Y$^{a}$ & 0.34  & 0.24 &&\\
IRAS22551$+$6221& 2 & 22:57:05.2 & $+$62:37:44  &51&YS& 2010 Feb 02 & N & N & 0.30 & 0.39  && G110.209$+$2.630\\
 	        &   &		 & 	          &&YS& 2011 Feb 12 & N & N & 0.38 & 0.58  &&\\
                &   & 22:57:01.4 & $+$62:38:28    &&US& 2017 Jun 19 & N & N & 0.43 & 0.32  &&\\
                &   &            &                &&YS& 2017 Dec 23 & N & N & 0.31 & 0.23  &&\\
NGC7538         & 1 & 23:13:45.7 & $+$61:28:21   &3&YS& 2010 Feb 02 & Y & Y & 0.41 & 0.51  &Y& IRAS23116$+$6111\\
 	        &   &		 & 	          &&YS& 2011 Feb 12 & Y & Y & 0.53 & 0.84  &&\\
IRAS23133$+$6050& 2 & 23:15:31.5 & $+$61:07:09   &5&YS& 2010 Feb 03 & N & N & 0.45 & 0.64  && G111.612$+$0.374, LBN543\\
	        &   & 		 &	          &&YS& 2011 Feb 13 & Y & Y & 0.24 & 0.35  &&\\
IRAS23138$+$5945& 2 & 23:16:04.8 & $+$60:02:00   &7&YS& 2010 Feb 03 & Y & N & 0.38 & 0.51  && G111.282$-$0.663, S157, RAFGL 3057\\
  	        &   &		 & 	          &&YS& 2011 Feb 13 & N & N & 0.45 & 0.65  &&\\
\enddata
\tablecomments{ Source name in Column (1), original catalogs (1: WC89a, 2: KCW94) in Column (2), observed equatorial coordinates in Columns (3) and (4), \\ offsets between the observed coordinates in the 1st/2nd and the 3rd/4th epochs in Column (5), observation KVN station (YS: Yonsei, US: Ulsan, TN: Tamna) \\ in Column (6), observing date in Column (7), maser detection in Columns (8) and (9), 1{$\sigma$} rms noise levels in Columns (10) and (11), 6.7~\ghz\ Class~II \methanol\ \\ maser detection from other surveys (\citealt{xu2003,pandian2007,caswell2010,green2010,green2012,szymczak2012,hou2014};\\ \citealt{breen2015,hu2016}) within a circle of 65$''$ diameter in Column (12), other names in Column (13). \\ In Column (12), an asterisk ($\ast$) indicates 6.7\,\ghz\ detection found within a circle with a radius of 5$''$, and a dagger mark ($\dagger$) shows MMB 6.7\,\ghz\ sources. \\ In addition, a double dagger ($\ddagger$) means that there are MMB masers found within a radius of 32.5$''$ but not of 5$''$. }
\tablenotetext{a}{Newly detected objects from our survey.}
\tablenotetext{b}{Detected by the first sidelobe.}
\tablenotetext{c}{Non-detection due to a large offset between the coordinate used for observations in 2010 and 2011 and the corrected coordinate in 2017.}
\tablenotetext{d}{Detected by the first sidelobe in the first and second epochs, but detected by the main beam in the third and forth epochs} 
\end{deluxetable*}
\begin{tabular}{ l l c c c c}
\hline \hline
Obs epoch & Source Group & & \# of Obs & \# of {\water} source (\%) &\# of {\methanol} source (\%) \\
\hline
2010 & Total    &	& 102 & 63 (62$\pm$9\%) & 41 (40$\pm$10\%)\\
     & WC89a    & 	& 51  & 35 (69$\pm$13\%) & 24 (47$\pm$14\%)\\      
     & KCW94    &	& 51  & 28 (55$\pm$14\%) & 17 (33$\pm$13\%)\\
\hline
2011 & Total    &	& 102 & 61 (60$\pm$10\%) & 37 (36$\pm$9\%)\\ 
     & WC89a    &	& 51  & 32 (63$\pm$13\%) & 21 (41$\pm$14\%)\\
     & KCW94    &	& 51  & 29 (57$\pm$14\%) & 16 (31$\pm$13\%)\\
\hline
2017 Jun & Total &  & 44  &    26 (59$\pm$15\%)  &  26 (59$\pm$15\%)   \\
         & WC89a     &  & 14  &    9 (64$\pm$25\%)  &   10  (71$\pm$24\%)  \\
         & KCW94     &  & 30  &    17 (57$\pm$18\%) &   16 (53$\pm$18\%)  \\
\hline
2017 Dec & Total  &  & 28  &   19 (68$\pm$17\%) &   15 (54$\pm$18\%)  \\
         &WC89a     &  & 6   &    4 (67$\pm$38\%)  &   5 (83$\pm$30\%)   \\
         &KCW94     &  & 22  &    15 (68$\pm$19\%) &   10 (45$\pm$21\%)  \\
\hline
All Obs & Total    &	& 103 & 74 (72$\pm$9\%) & 55 (53$\pm$10\%)\\
        & WC89a    &	& 52  & 38 (73$\pm$12\%) & 29 (56$\pm$13\%)\\
        & KCW94    &	& 51  & 36 (71$\pm$13\%) & 26 (51$\pm$14\%)\\
\hline
\end{tabular}
\begin{deluxetable*}{ l c c c c r r r r r r r r r }
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.045in}
\setlength{\oddsidemargin}{-0.3in}
\tablewidth{0pt} 
\tablecaption{\label{tb:water_linepara} \water\ Maser Line Parameters of Detected 
Sources}
\tablehead{ 
\colhead{Source} &
\colhead{} &
\colhead{} &
\colhead{Observing} &
\colhead{~~~~} &
\colhead{$S_{\rm p}$} & 
\colhead{} &
\colhead{$V_{\rm p}$} &
\colhead{} &
\colhead{$V_{\rm low}$} &
\colhead{} &
\colhead{$V_{\rm high}$} &
\colhead{} &
\colhead{$\int {S_{\rm \nu}~dv}$} \\
\colhead{Name} &
\colhead{} &
\colhead{} &
\colhead{Date} &
\colhead{~~~~} &
\colhead{(Jy)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(Jy~\kms)} \\
\colhead{(1)} &
\colhead{} &
\colhead{} &
\colhead{(2)} &
\colhead{~~~~} &
\colhead{(3)} &
\colhead{} &
\colhead{(4)} &
\colhead{} &
\colhead{(5)} &
\colhead{} &
\colhead{(6)} &
\colhead{} &
\colhead{(7)}
} 

\startdata
IRAS02232$+$6138 &&& 2010 Feb 06 &&4466.4&&$-$48.3&& $-$72.5&& $-$37.8&& 8496.4 \\
	             &&& 2011 Feb 12 &&3349.4&&$-$48.4&& $-$99.3&& $-$44.6&& 5570.8 \\
                 &&& 2017 Jun 16 && 670.9&&$-$47.6&& $-$84.8&& $-$33.4&& 2496.7 \\
                 &&& 2017 Dec 23 && 796.8&&$-$54.8&& $-$93.2&& $-$32.5&& 3169.4 \\
IRAS03035$+$5819 &&& 2011 Feb 13 &&   2.4&&$-$32.1&& $-$32.4&& $-$25.3&& 3.5 \\
			     &&& 2017 Jun 20 &&   3.1&&$-$37.6&& $-$37.6&& $-$37.2&& 2.4 \\
                 &&& 2017 Dec 23 &&   9.1&&$-$37.5&& $-$37.9&& $-$36.9&& 6.3 \\
IRAS05391$-$0152 &&& 2017 Dec 23 &&   2.6&&   18.8&&    17.8&&    19.1&& 2.5 \\ 
IRAS05393$-$0156 &&& 2017 Jun 16 &&   6.0&&   11.2&&    10.5&&    11.8&& 5.9 \\
                 &&& 2017 Dec 23 &&   6.0&&   18.6&&    18.2&&    19.3&& 5.7 \\
MONR2	         &&& 2010 Feb 07 && 989.0&&   11.6&&    10.2&&    13.0&& 562.1 \\
	             &&& 2011 Feb 13 && 875.0&&   11.3&&    10.6&&    12.2&& 530.4 \\
                 &&& 2017 Jun 20 && 843.1&&   11.3&&  $-$4.9&&    14.9&& 531.6 \\
                 &&& 2017 Dec 23 &&1094.1&&   11.4&&    10.1&&    13.3&& 678.6 \\
IRAS06058$+$2138 &&& 2010 Feb 07 &&  45.1&& $-$3.4&& $-$9.4&&     8.5&& 127.8  \\
	             &&& 2011 Feb 13 &&  48.5&&    7.2&&  $-$4.3&&    9.3&& 89.1  \\
                 &&& 2017 Jun 19 &&  2.8&&     1.8&&     1.6&&    3.4&& 2.9 \\
                 &&& 2017 Dec 23 &&  3.8&&     0.6&&  $-$0.2&&    7.1&& 8.7 \\
IRAS06061$+$2151 &&& 2010 Feb 07 &&455.1&& $-$7.4&& $-$14.5&&   37.3&& 616.0 \\
	             &&& 2011 Feb 13 &&329.1&& $-$7.5&& $-$14.2&&   16.8&& 848.3 \\
                 &&& 2017 Jun 20 &&420.6&& $-$5.9&& $-$23.1&&   27.4&&1239.6 \\
                 &&& 2017 Dec 23 &&468.4&& $-$7.2&& $-$18.8&&   23.1&&1276.8 \\
IRAS06063$+$2040 &&& 2011 Feb 13 &&   4.3&&   18.0&&   17.5&&   18.8&& 4.0  \\
IRAS06084$-$0611 &&& 2011 Feb 13 &&  19.1&& $-$2.1&& $-$2.8&&$-$0.5&& 17.7  \\
IRAS06099$+$1800 &&& 2010 Feb 15 && 284.2&&    2.4&&    1.3&&  12.4&& 560.2  \\
 	             &&& 2011 Feb 13 && 296.2&&    5.9&& $-$0.5&& 12.1&& 626.9  \\
                 &&& 2017 Jun 16 &&  52.6&&    6.5&&$-$10.3&& 16.2&& 87.1 \\
                 &&& 2017 Dec 23 &&  97.1&&    6.2&&$-$7.5&& 18.8&&116.6 \\
G5.89$-$0.39     &&& 2010 Feb 08 && 29.7&&    9.4&&    7.4&&  11.8&& 47.0  \\
	             &&& 2011 Feb 13 && 26.4&&   12.8&&    6.6&&  13.8&& 69.8  \\
G8.14$+$0.23    &&& 2010 Feb 16 &&   3.1&&   17.6&&    17.3&& 18.1&& 2.2  \\
G8.67$-$0.36    &&& 2010 Feb 16 &&  31.7&&   35.5&&  $-$6.3&& 39.1&& 111.1  \\
	            &&& 2011 Feb 14 &&  46.7&&   35.4&& $-$24.8&& 37.2&& 83.8  \\
IRAS18032$-$2032&&& 2010 Feb 17 &&  44.7&&    5.6&&  $-$9.9&&  8.3&& 154.4  \\
	            &&& 2011 Feb 15 &&  29.2&& $-$2.7&& $-$10.4&&  9.4&& 179.0  \\
                &&& 2017 Jun 19 &&  33.4&&    6.6&&     0.0&&  9.3&& 69.7 \\
G10.30$-$0.15   &&& 2010 Feb 18 &&   1.8&&    9.3&&     9.2&&  9.8&& 1.0  \\
G10.47$+$0.03   &&& 2010 Feb 17 &&  49.3&&   60.9&&    41.6&& 88.5&& 353.2  \\
 	            &&& 2011 Feb 14 &&  49.4&&   71.8&&    47.4&& 105.4&& 400.8  \\
G10.62$-$0.38   &&& 2010 Feb 18 &&  61.6&& $-$0.3&& $-$14.9&& 5.1&& 256.4  \\
	            &&& 2011 Feb 16 && 103.6&&    0.0&& $-$13.3&& 47.8&& 249.7  \\
                &&& 2017 Jun 19 && 257.2&&    2.0&& $-$51.6&& 12.5&& 899.1 \\
                &&& 2017 Dec 23 &&  93.8&&$-$0.7&& $-$51.9&&11.5&&479.7 \\
G11.94$-$0.62   &&& 2010 Feb 19 &&  26.8&&   39.3&&    21.1&& 40.7&& 41.1  \\
	            &&& 2011 Feb 12 &&  13.4&&   36.5&&    21.0&& 40.6&& 42.0  \\
G12.21$-$0.10   &&& 2010 Feb 19 &&  87.9&&    5.7&& $-$10.2&& 31.9&& 748.5  \\
	            &&& 2011 Feb 12 &&  60.6&&   20.9&&  $-$9.0&& 36.4&& 525.7  \\
IRAS18162$-$2048&&& 2010 Feb 20 &&  48.4&&$-$81.1&& $-$86.1&& $-$77.8&& 171.2  \\
 	            &&& 2011 Feb 18 &&  32.9&&$-$81.9&& $-$87.5&& $-$78.4&& 158.4  \\
G15.04$-$0.68   &&& 2010 Feb 18 && 524.0&&   19.0&&    13.4&& 26.5&& 1376.2  \\
	            &&& 2011 Feb 12 &&  93.8&&   18.5&&     0.2&& 27.2&& 325.3  \\
IRAS18222$-$1317&&& 2017 Jun 19 &&  3.6&& $-$4.2&&  $-$5.0&&$-$3.8&&5.7 \\
				&&& 2017 Dec 23 &&  8.5&& $-$6.2&&  $-$8.3&&$-$2.0&&26.1 \\
IRAS18232$-$1154&&& 2010 Feb 16 &&   3.2&&   26.4&&    24.2&& 27.8&& 8.7  \\
	            &&& 2011 Feb 14 &&   4.0&&   25.9&&    25.2&& 26.2&& 3.5  \\
                &&& 2017 Dec 23 &&   1.9&&   26.0&&    24.3&& 26.4&&2.2 \\
G19.07$-$0.27   &&& 2010 Feb 19 &&   1.3&&   63.2&&    62.7&& 68.2&& 1.8  \\
G19.61$-$0.23   &&& 2010 Feb 20 &&  59.0&&   42.0&&    22.5&& 53.7&& 513.2  \\
	            &&& 2011 Feb 15 &&  75.7&&   42.5&&    23.5&& 51.5&& 377.1  \\
                &&& 2017 Jun 19 && 222.2&&   41.9&&  $-$9.1&& 68.1&&824.2 \\
G20.08$-$0.14   &&& 2010 Feb 08 &&  18.2&&   46.6&&    38.1&& 47.1&& 22.8  \\
	            &&& 2011 Feb 15 &&  14.5&&   46.3&&    37.7&& 47.2&& 22.2  \\
IRAS18316$-$0602&&& 2010 Feb 08 &&7892.3&&   41.8&&    36.2&& 45.1&& 5994.0  \\
	            &&& 2011 Feb 14 &&4839.8&&   42.1&& $-$12.5&& 56.1&& 4293.6  \\
                &&& 2017 Jun 19 && 256.0&&   54.1&&    33.5&& 61.1&& 1321.4 \\
G23.71$+$0.17   &&& 2011 Feb 14 &&   2.1&&  110.5&&   110.2&& 111.0&& 2.0  \\
G23.96$+$0.15   &&& 2010 Feb 20 &&   2.7&&   31.6&&    31.3&& 32.1&& 3.4  \\
 	            &&& 2011 Feb 12 &&   2.0&&   82.4&&    82.3&& 82.7&& 2.9  \\
G27.28$+$0.15   &&& 2010 Feb 19 &&   2.4&&   31.3&&    17.3&& 31.6&& 4.7  \\
 	            &&& 2011 Feb 13 &&   1.2&&   19.8&&    19.7&& 19.9&& 1.0  \\
                &&& 2017 Jun 19 &&   2.1&&$-$21.7&&$-$21.7&& 53.9&&3.2 \\
IRAS18403$-$0417&&& 2010 Feb 16 &&  19.5&&   95.5&&    89.5&& 98.8&& 25.0  \\
	            &&& 2011 Feb 13 &&  16.0&&   95.6&&    91.1&& 98.9&& 23.5  \\
G29.96$-$0.02   &&& 2010 Feb 20 &&  40.3&&   95.4&&    82.2&& 116.1&& 182.0  \\
 	            &&& 2011 Feb 14 &&  44.0&&  100.9&&    38.3&& 107.6&& 138.0  \\
G30.54$+$0.02   &&& 2010 May 14 &&   4.0&&  101.9&&    97.1&& 102.8&& 8.8  \\
	            &&& 2011 Feb 15 &&   2.1&&$-$34.7&& $-$65.6&& 45.7&& 5.4  \\
G31.41$+$0.31   &&& 2010 Feb 16 && 125.8&&   97.7&&    92.7&& 104.3&& 273.7  \\
	            &&& 2011 Feb 15 &&  69.8&&   99.9&&    93.0&& 105.0&& 327.52  \\
IRAS18456$-$0129&&& 2010 Feb 16 &&  29.1&&  110.9&&   109.6&& 115.1&& 47.2  \\
	            &&& 2011 Feb 12 &&  25.2&&  113.8&&   113.3&& 114.5&& 17.4  \\
                &&& 2017 Jun 19 &&   8.3&&  117.0&&    99.7&& 117.8&&47.2 \\
                &&& 2017 Dec 23 &&  34.5&&  116.6&&   106.1&& 118.7&&78.4 \\
IRAS18469$-$0132&&& 2010 May 13 &&   6.4&&   94.4&&    91.4&& 94.5&& 5.8  \\
				&&& 2017 Dec 23 &&   1.4&&   79.3&&    79.1&& 94.0&&3.5 \\
IRAS18479$-$0005&&& 2010 Feb 19 &&  19.2&&   20.5&&  $-$3.8&& 22.5&& 85.9  \\
	            &&& 2011 Feb 13 &&  11.3&&   20.6&&  $-$3.7&& 21.5&& 60.6  \\
IRAS18496$+$0004&&& 2010 Feb 08 &&  10.2&&   74.8&&    69.8&& 75.7&& 20.0  \\
	            &&& 2011 Feb 16 &&   1.4&&   75.9&&    75.6&& 76.7&& 1.6  \\
                &&& 2017 Jun 18 &&   2.1&&   72.4&&    71.7&& 72.4&& 1.6 \\
                &&& 2017 Dec 23 &&   2.6&&   97.5&&    74.4&& 97.8&&6.2 \\
G33.92$+$0.11   &&& 2010 Feb 07 &&   1.3&&  109.5&&   109.4&& 109.8&& 0.7  \\
	            &&& 2011 Feb 16 &&   1.5&&  110.7&&   108.7&& 111.0&& 2.2  \\
G34.26$+$0.15   &&& 2010 Feb 07 && 410.4&&   60.8&& $-$45.0&& 69.3&& 1712.8  \\
 	            &&& 2011 Feb 16 && 357.2&&   60.7&&    16.0&& 75.1&& 1283.1  \\
IRAS18515$+$0157&&& 2010 Feb 19 &&  31.1&&   44.5&&    44.0&& 59.4&& 34.6  \\
	            &&& 2011 Feb 16 &&  35.2&&   44.6&&    43.9&& 59.7&& 44.3  \\
                &&& 2017 Jun 19 &&  82.9&&   44.8&&    44.0&& 60.4&& 80.1 \\
                &&& 2017 Dec 23 &&  85.5&&   44.7&&    44.1&& 58.6&& 73.3 \\
IRAS18534$+$0218&&& 2010 Feb 20 &&   4.0&& $-$6.4&& $-$9.3&& 56.4&& 15.8  \\
 	            &&& 2011 Feb 14 &&   2.2&& $-$7.8&& $-$8.4&& 55.1&& 3.9  \\
IRAS18538$+$0216&&& 2010 Feb 20 &&   7.9&&   58.0&&   47.4&& 59.0&& 16.8  \\
 	            &&& 2011 Feb 15 &&   4.4&&   49.3&&   45.4&& 65.0&& 14.9  \\
                &&& 2017 Jun 19 &&  30.8&&   47.2&&   40.2&& 56.9&&66.2 \\ 
G35.05$-$0.52   &&& 2010 Feb 07 &&   2.1&&   35.7&&   35.4&& 36.2&& 2.1  \\
IRAS18592$+$0108&&& 2010 Feb 20 && 115.8&&   41.1&&   36.8&& 46.9&& 217.9  \\
	            &&& 2011 Feb 16 &&  38.9&&   43.5&&   34.3&& 47.0&& 115.3  \\
                &&& 2017 Jun 19 &&  21.7&&   41.0&&   33.8&& 53.8&& 67.5 \\
IRAS18593$+$0408&&& 2010 Feb 19 &&   3.2&&   58.4&&   58.1&& 59.3&& 3.7 \\
 	            &&& 2011 Feb 13 &&   1.8&&   58.5&&   57.6&& 58.8&& 1.9  \\
G37.55$-$0.11   &&& 2010 Feb 16 &&   2.9&&   45.1&&   44.5&& 48.1&& 4.5  \\
	            &&& 2011 Feb 16 &&   1.7&&   47.7&&   46.9&& 48.0&& 1.6  \\
G42.42$-$0.27   &&& 2010 Feb 18 &&   7.0&&   57.2&&   54.2&& 67.5&& 14.7  \\
 	            &&& 2011 Feb 15 &&   4.4&&   67.0&&   66.5&& 67.3&& 3.2  \\
                &&& 2017 Jun 19 &&   5.7&&   62.8&&   62.6&& 68.3&& 8.3 \\
                &&& 2017 Dec 23 &&   3.6&&   66.7&&   62.5&& 68.4&& 9.7 \\
G42.90$+$0.57   &&& 2010 Feb 18 &&   2.4&&$-$65.7&& $-$66.0&& 11.1&& 12.5  \\
%IRAS19081$+$0903&&& 2017 Jun 19 && 100.5&&    0.5&&$-$124.0&&160.0&&1374.7 \\
%				&&& 2017 Dec 23 && 125.3&&    6.1&&$-$105.0&&104.5&&764.5 \\
IRAS19095$+$0930&&& 2010 Feb 20 && 794.3&&   41.1&& $-$67.0&& 50.8&& 1580.9  \\
	            &&& 2011 Feb 17 && 432.0&&   41.3&&  29.0&& 111.2&& 775.1  \\
                &&& 2017 Jun 19 &&1199.7&&   38.1&&  14.1&&  85.9&&1574.7 \\ 
G43.18$-$0.52   &&& 2017 Jun 19 &&  24.4&&   53.9&&  52.7&&  56.0&&46.8 \\
				&&& 2017 Dec 23 &&   7.1&&   54.5&&   5.6&&  63.1&&26.6 \\
G43.89$-$0.78   &&& 2010 Feb 19 &&  20.0&&   50.6&& 48.2&& 61.2&& 41.9  \\
 	            &&& 2011 Feb 17 &&   4.8&&   48.4&& 47.6&& 52.5&& 14.4  \\
G45.07$+$0.13   &&& 2010 Feb 20 &&  17.2&&   58.5&& 57.6&& 64.9&& 42.5  \\
 	            &&& 2011 Feb 17 &&  22.4&&   60.1&& 56.0&& 64.8&& 40.5  \\
G45.12$+$0.13   &&& 2011 Feb 17 &&   1.9&&   58.7&& 58.4&& 59.0&& 5.0  \\
G45.45$+$0.06   &&& 2010 Feb 21 &&  43.1&&   51.1&& 50.3&& 74.3&& 30.3  \\
	            &&& 2011 Feb 17 &&  14.8&&   51.4&& 50.2&& 51.9&& 13.5  \\
G45.47$+$0.05   &&& 2010 Feb 21 &&  14.0&&   51.1&& 50.6&& 74.3&& 19.0  \\
	            &&& 2011 Feb 15 &&   5.9&&   51.4&& 50.6&& 56.1&& 7.5  \\
G45.48$+$0.13   &&& 2010 Feb 17 &&   3.2&&   59.3&& 57.5&& 59.9&& 5.6  \\
	            &&& 2011 Feb 15 &&   4.3&&   76.7&& 51.3&& 76.8&& 8.6  \\
                &&& 2017 Jun 19 &&   2.8&&   57.5&& 55.6&& 60.7&&10.0 \\
IRAS19181$+$1349&&& 2010 Feb 18 && 221.5&&   26.1&& 14.0&& 32.3&& 356.1  \\
	            &&& 2011 Feb 12 && 229.3&&   25.6&& $-$3.4&& 35.4&& 423.6  \\
                &&& 2017 Jun 19 && 237.7&&   25.6&& $-$3.7&& 51.5&& 375.3 \\
                &&& 2017 Dec 23 && 209.3&&   25.5&& $-$4.4&& 38.1&& 352.8 \\
W51d	        &&& 2010 Feb 07 &&2857.2&&   58.1&& $-$63.3&& 160.1&& 24956.7  \\
	            &&& 2011 Feb 12 &&2288.6&&   58.0&& $-$77.6&& 172.7&& 16206.5  \\
                &&& 2017 Jun 19 &&5151.1&&   59.9&&$-$130.7&& 169.9&& 21300.0 \\ 
G50.31$+$0.68   &&& 2010 Feb 15 &&   2.6&&   32.3&& 24.2&& 32.4&& 7.7  \\
	            &&& 2011 Feb 14 &&   2.3&&   24.8&& 24.5&& 25.2&& 1.5  \\
G54.10$-$0.06   &&& 2010 Feb 16 &&  14.9&&   38.0&& 33.9&& 38.9&& 18.7  \\
 	            &&& 2011 Feb 13 &&  71.2&&   36.2&& 35.3&& 39.3&& 86.1  \\
IRAS19410$+$2336&&& 2011 Feb 12 &&  48.5&&   25.7&& 15.4&& 28.1&& 146.6  \\
IRAS19442$+$2427&&& 2010 Feb 08 &&  12.4&&   27.4&& 26.4&& 28.1&& 13.5  \\
G61.48$+$0.09   &&& 2010 Feb 07 &&   9.5&&   20.4&& 19.7&& 23.3&& 12.9  \\
	            &&& 2011 Feb 12 &&  86.7&&    0.1&&$-$14.2&& 29.4&& 183.9  \\
                &&& 2017 Jun 19 &&   7.5&&    8.9&&  7.7&& 17.8&& 28.9 \\
IRAS19598$+$3324&&& 2010 Feb 07 &&   5.9&&$-$23.3&& $-$36.5&& $-$18.3&& 22.6  \\
	            &&& 2011 Feb 12 &&   5.4&&$-$23.2&& $-$23.7&& $-$22.7&& 5.2  \\
IRAS20081$+$3122&&& 2010 Feb 07 && 136.1&&   15.0&& $-$68.8&& 47.1&& 265.8  \\
	            &&& 2011 Feb 13 &&  66.5&&   14.9&& $-$51.4&& 52.7&& 257.0  \\
G75.78$+$0.34   &&& 2010 Feb 08 && 203.3&&    1.2&& $-$27.0&& 45.3&& 852.1  \\
	            &&& 2011 Feb 13 && 276.2&&    6.1&& $-$18.3&& 27.3&& 1226.8  \\
IRAS20255$+$3712&&& 2010 Feb 07 &&  66.9&&$-$13.5&& $-$15.3&& $-$6.8&& 152.9  \\
	            &&& 2011 Feb 14 &&   3.1&&$-$13.8&& $-$14.1&& $-$8.6&& 11.3  \\
IRAS20277$+$3851&&& 2010 Feb 07 &&   6.0&&    3.2&&     2.5&& 4.8&& 5.9  \\
%DR21            &&& 2017 Jun 19 &&   3.4&& $-$4.7&& $-$10.4&&11.5&&15.8 \\
IRAS22176$+$6303&&& 2010 Feb 02 &&   2.8& & $-$8.5&& $-$9.3&& 4.6&& 3.7  \\
 	            &&& 2011 Feb 12 &&   2.9&& $-$5.9&& $-$6.2&& $-$5.6&& 1.7  \\
IRAS22543$+$6145&&& 2010 Feb 02 && 250.1&& $-$9.2&& $-$40.1&& 14.9&& 699.9  \\
	            &&& 2011 Feb 12 && 712.3&& $-$9.5&& $-$41.6&&$-$1.6&& 1378.9  \\
                &&& 2017 Jun 19 && 390.5&& $-$9.5&& $-$18.2&& 0.8&&757.6 \\
                &&& 2017 Dec 23 && 379.0&& $-$9.8&& $-$45.9&& 0.5&&754.4 \\
NGC7538	        &&& 2010 Feb 02 &&  88.8&&$-$58.2&& $-$79.0&& $-$50.6&& 123.5  \\
 	            &&& 2011 Feb 12 &&  36.3&&$-$58.1&& $-$105.9&& $-$36.1&& 124.3  \\
IRAS23133$+$6050&&& 2011 Feb 13 &&   1.7&&$-$68.6&& $-$69.1&& $-$68.3&& 1.1  \\
IRAS23138$+$5945&&& 2010 Feb 03 &&   5.6&&$-$44.3&& $-$45.5&& $-$43.6&& 8.1 \\
\enddata
\tablecomments{Source name in Column (1), observing date in Column (2),
peak flux density, peak velocity, lowest velocity, highest velocity,
and integrated flux density in Columns (3)$-$(7).}
\end{deluxetable*}

%Table4
%***********************************************************
\clearpage
\begin{deluxetable*}{l c c c c r r r r r r r r r}
\tabletypesize{\scriptsize}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.045in}
\setlength{\oddsidemargin}{-0.3in}
\tablewidth{0pt} 
\tablecaption{\label{tb:methanol_linepara} \methanol\ Maser Line Parameters of Detected Sources}
\tablehead{
\colhead{Source} &
\colhead{} &
\colhead{} &
\colhead{Observing} &
\colhead{~~~~} &
\colhead{$S_{\rm p}$} &
\colhead{} &
\colhead{$V_{\rm p}$} &
\colhead{} &
\colhead{$V_{\rm low}$} &
\colhead{} &
\colhead{$V_{\rm high}$} &
\colhead{} &
\colhead{$\int {S_{\rm \nu}~dv}$} \\
\colhead{Name} &
\colhead{} &
\colhead{} &
\colhead{Date} &
\colhead{~~~~} &
\colhead{(Jy)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(\kms)} &
\colhead{} &
\colhead{(Jy\,\kms)} \\
\colhead{(1)} &
\colhead{} &
\colhead{} &
\colhead{(2)} &
\colhead{~~~~} &
\colhead{(3)} &
\colhead{} &
\colhead{(4)} &
\colhead{} &
\colhead{(5)} &
\colhead{} &
\colhead{(6)} &
\colhead{} &
\colhead{(7)}
}

\startdata
IRAS02232$+$6138&&& 2010 Feb 06 && 5.2&& $-$46.4 && $-$47.8 && $-$45.0 && 9.7  \\
	            &&& 2011 Feb 12 && 3.2&& $-$46.2 && $-$48.0 && $-$45.3 && 6.9  \\
                &&& 2017 Jun 16 && 1.9&& $-$46.5 && $-$47.7 && $-$45.4 && 4.7 \\ 
                &&& 2017 Dec 23 && 2.5&& $-$46.5 && $-$49.6 && $-$45.4 && 6.3 \\
IRAS02575$+$6017&&& 2010 Feb 06 && 1.9&& $-$36.9 && $-$37.1 && $-$36.8 && 1.5  \\
IRAS05391$-$0152&&& 2017 Jun 17 && 1.0&& 10.6 && 9.1 && 10.6 && 1.3 \\
				&&& 2017 Dec 23 && 0.9&& 10.6 && 9.5 && 10.6 &&1.3 \\
MONR2           &&& 2017 Jun 20 && 0.9&& 10.7 && 10.7 && 10.7 && 1.8 \\
				&&& 2017 Dec 23 && 1.0&& 9.9 && 9.9 && 9.9 && 1.3 \\
%IRAS06058$+$2138&&& 2010 Feb 07 && 3.4&& 2.3 && 1.8 && 3.9 && 5.9  \\
%	            &&& 2011 Feb 13 && 7.6&& 3.1 && 1.3 && 4.5 && 18.7  \\
IRAS06084$-$0611&&& 2010 Feb 07 && 1.3&& 11.1 && 10.7 && 11.2 && 2.4  \\
IRAS06099$+$1800&&& 2017 Jun 16 && 165.9 && 11.0 && 6.5 && 12.3 && 151.7 \\
				&&& 2017 Dec 23 && 184.7 && 11.0 && 6.8 && 11.9 && 168.9 \\
G5.89$-$0.39    &&& 2010 Feb 08 && 31.4&& 8.7 && 7.8 && 12.9 && 54.9  \\
	            &&& 2011 Feb 13 && 26.5&& 8.7 && 7.7 && 12.8 && 58.7  \\
G6.55$-$0.10    &&& 2017 Jun 19 && 1.3 && 13.6 && 13.6 && 13.6 && 3.2 \\                
G8.67$-$0.36    &&& 2010 Feb 16 && 32.3&& 35.4 && 33.0 && 38.9 && 82.5  \\
	            &&& 2011 Feb 14 && 31.0&& 36.0 && 32.9 && 38.5 && 78.6  \\
IRAS18032$-$2032&&& 2010 Feb 17 && 5.6&& 3.7 && 2.8 && 4.2 && 6.2  \\
	            &&& 2011 Feb 15 && 4.6&& 3.7 && 3.1 && 4.0 && 3.9  \\
                &&& 2017 Jun 19 && 4.9&& 3.7 && 3.2 && 5.8 && 7.1 \\
G10.30$-$0.15   &&& 2010 Feb 18 && 13.6&& 13.3 && 10.9 && 14.7 && 25.9  \\
	            &&& 2011 Feb 15 && 15.1&& 13.5 && 8.5 && 14.7 && 31.9  \\
G10.47$+$0.03   &&& 2010 Feb 17 && 7.8&& 66.8 && 63.5 && 68.4 && 18.8  \\
	            &&& 2011 Feb 14 && 7.7&& 67.8 && 64.3 && 68.2 && 16.6  \\
IRAS18073$-$2046&&& 2010 Feb 18 && 2.3&& 27.6 && 27.5 && 31.7 && 2.3  \\
				&&& 2017 Jun 19 && 2.2&& 27.5 && 27.5 && 27.7 && 3.1 \\
G10.62$-$0.38   &&& 2011 Feb 16 && 4.0&& $-$6.7 && $-$8.3 && $-$6.3 && 4.6  \\
				&&& 2017 Jun 19 && 107.0 && $-$6.7 && $-$9.6 && 3.1 && 109.7 \\
                &&& 2017 Dec 23 && 95.6&& $-$6.7 && $-$10.5 && 2.9 && 95.5 \\
G11.94$-$0.62   &&& 2010 Feb 19 && 2.6&& 38.0 && 37.7 && 38.6 && 2.3  \\
	            &&& 2011 Feb 12 && 2.4&& 37.8 && 34.9 && 38.8 && 5.9  \\
G12.21$-$0.10   &&& 2010 Feb 19 && 8.6&& 23.8 && 22.2 && 28.6 && 16.9  \\
	            &&& 2011 Feb 12 && 7.9&& 23.8 && 21.3 && 27.3 && 19.6  \\
IRAS18162$-$2048&&& 2010 Feb 20 && 166.1&& 13.2 && 11.8 && 14.6 && 115.3  \\
	            &&& 2011 Feb 18 && 140.2&& 13.1 && 12.0 && 14.1 && 99.4  \\
G15.04$-$0.68   &&& 2010 Feb 18 && 7.5&& 19.2 && 18.9 && 19.5 && 4.4  \\
	            &&& 2011 Feb 12 && 6.6&& 19.1 && 18.8 && 19.7 && 3.9  \\
%G19.07$-$0.27   &&& 2010 Feb 19 && 1.8&& 64.9 && 64.8 && 65.0 && 1.1  \\
G19.61$-$0.23   &&& 2010 Feb 20 && 19.0&& 41.2 && 40.6 && 46.4 && 24.7  \\
	            &&& 2011 Feb 15 && 8.2&& 40.9 && 40.8 && 42.3 && 8.9  \\
                &&& 2017 Jun 19 && 17.5&& 41.1 && 40.5 && 46.6 && 25.4 \\
IRAS18316$-$0602&&& 2010 Feb 08 && 56.0&& 41.8 && 40.6 && 44.9 && 43.0 \\
	            &&& 2011 Feb 14 && 45.3&& 41.8 && 40.8 && 44.8 && 41.7 \\
                &&& 2017 Jun 19 && 47.2&& 41.8 && 39.2 && 45.6 && 51.5 \\
G23.71$+$0.17   &&& 2010 Feb 18 && 6.1&& 113.5 && 113.0 && 114.0 && 4.5  \\
	            &&& 2011 Feb 14 && 5.0&& 113.5 && 112.9 && 114.0 && 5.7  \\
                &&& 2017 Jun 19 && 6.2&& 113.5 && 112.6 && 114.3 && 7.7 \\
                &&& 2017 Dec 23 && 5.0&& 113.5 && 111.8 && 114.3 && 6.5 \\
G23.96$+$0.15   &&& 2010 Feb 20 && 2.7&& 79.8 && 79.7 && 79.9 && 1.8  \\
G25.72$+$0.05   &&& 2010 Feb 19 && 1.8&& 96.4 && 96.3 && 96.5 && 1.2  \\
G27.28$+$0.15   &&& 2010 Feb 18 && 3.4&& 31.7 && 31.4 && 31.8 && 3.2  \\
	            &&& 2011 Feb 13 && 3.5&& 31.4 && 30.9 && 31.9 && 3.4  \\
                &&& 2017 Jun 19 && 1.7&& 31.4 && 31.2 && 32.7 && 3.3 \\
IRAS18403$-$0417&&& 2010 Feb 16 && 3.1&& 98.5 && 94.5 && 98.6 && 6.4  \\
	            &&& 2011 Feb 13 && 2.4&& 97.8 && 97.2 && 98.1 && 2.8  \\
IRAS18416$-$0420&&& 2017 Jun 19 && 5.3&& 48.3 && 48.0 && 48.5 && 3.1 \\
				&&& 2017 Dec 23 && 5.2&& 48.3 && 47.4 && 48.5 && 3.5 \\              
G29.96$-$0.02   &&& 2010 Feb 20 && 7.1&& 99.0 && 94.4 && 99.5 && 13.8  \\
	            &&& 2011 Feb 14 && 5.3&& 99.1 && 96.0 && 99.7 && 12.3  \\
G30.54$+$0.02   &&& 2010 May 14 && 4.7&& 48.6 && 48.3 && 49.1 && 6.4  \\
	            &&& 2011 Feb 15 && 3.3&& 47.9 && 47.6 && 49.1 && 4.8  \\
                &&& 2017 Jun 19 && 1.8&& 47.8 && 41.7 && 49.1 && 4.2 \\
G31.41$+$0.31   &&& 2010 Feb 16 && 5.1&& 94.0 && 93.7 && 101.4 && 11.8  \\
	            &&& 2011 Feb 15 && 4.7&& 100.1 && 93.9 && 100.6 && 12.7  \\
IRAS18456$-$0129&&& 2010 Feb 16 && 3.7&& 109.3 && 107.7 && 111.0 && 9.7  \\
	            &&& 2011 Feb 12 && 3.3&& 108.4 && 107.4 && 110.4 && 6.4  \\
                &&& 2017 Jun 19 &&11.6&& 109.2 && 105.6 && 112.2 && 31.5 \\
                &&& 2017 Dec 23 &&11.1&& 109.2 && 105.4 && 111.8 && 28.9 \\
IRAS18469$-$0132&&& 2010 May 13 && 5.7&& 85.6 && 85.5 && 87.2 && 7.2  \\
	            &&& 2011 Feb 15 && 4.6&& 85.5 && 85.4 && 87.3 && 5.9  \\
                &&& 2017 Jun 19 && 7.1&& 85.5 && 84.7 && 88.9 && 12.2 \\
                &&& 2017 Dec 23 && 6.6&& 85.5 && 84.7 && 89.3 && 10.7 \\
IRAS18496$+$0004&&& 2017 Jun 19 && 0.9&& 76.8 && 76.2 && 76.8 && 1.1 \\
				&&& 2017 Dec 23 && 1.2&& 77.1 && 76.0 && 77.3 && 1.9 \\
G33.92$+$0.11   &&& 2010 Feb 07 && 1.9&& 108.4 && 106.7 && 109.2 && 2.4  \\
	            &&& 2011 Feb 16 && 2.0&& 109.0 && 107.2 && 109.2 && 2.9  \\
G34.26$+$0.15   &&& 2010 Feb 07 && 27.1&& 56.4 && 55.2 && 61.4 && 66.6  \\
	            &&& 2011 Feb 16 && 25.0&& 56.3 && 55.4 && 61.5 && 65.9  \\
IRAS18515$+$0157&&& 2017 Jun 19 &&  3.6&& 52.7 && 51.2 && 52.9 && 4.3 \\
				&&& 2017 Dec 23 &&  3.4&& 52.7 && 51.2 && 52.9 && 3.9 \\
G35.05$-$0.52   &&& 2010 Feb 07 && 33.5&& 50.0 && 49.1 && 51.0 && 25.7  \\
	            &&& 2011 Feb 16 && 29.0&& 50.0 && 49.0 && 50.9 && 23.4  \\
IRAS18592$+$0108&&& 2011 Feb 16 && 1.9&& 41.4 && 41.3 && 42.6 && 2.6  \\
				&&& 2017 Jun 19 && 1.4&& 42.7 && 40.8 && 43.8 && 4.4 \\
G42.42$-$0.27   &&& 2017 Jun 19 && 8.0&& 63.0 && 62.8 && 63.2 && 3.9 \\
				&&& 2017 Dec 23 && 7.1&& 63.0 && 62.8 && 63.2 && 3.4 \\
IRAS19081$+$0903&&& 2011 Feb 16 && 2.1&& 3.5 && 3.1 && 3.5 && 1.5  \\
				&&& 2017 Jun 19 && 1.3&& 5.2 && 3.2 && 6.9 && 3.0 \\
                &&& 2017 Dec 23 && 1.5&& 4.9 && 4.9 && 4.9 && 3.2 \\
IRAS19095$+$0930&&& 2011 Feb 17 && 2.0&& 45.5 && 45.2 && 45.6 && 0.9  \\
				&&& 2017 Jun 19 && 1.1&& 44.9 && 44.9 && 44.9 && 4.7 \\
G43.18$-$0.52   &&& 2017 Jun 19 && 3.7&& 60.8 && 57.1 && 61.2 && 10.3 \\
				&&& 2017 Dec 23 && 3.4&& 57.8 && 56.3 && 61.2 && 10.4 \\
G43.89$-$0.78   &&& 2010 Feb 19 && 3.1&& 53.7 && 53.6 && 55.1 && 3.6  \\
	            &&& 2011 Feb 17 && 2.4&& 53.5 && 53.4 && 54.0 && 1.7  \\
G45.07$+$0.13   &&& 2010 Feb 20 && 3.1&& 59.1 && 59.0 && 59.9 && 2.3  \\
	            &&& 2011 Feb 17 && 2.2&& 59.1 && 59.0 && 59.4 && 1.4  \\                
W51d	        &&& 2010 Feb 07 && 10.0&& 60.0 && 56.1 && 67.0 && 32.9  \\
	            &&& 2011 Feb 12 && 7.8&& 59.8 && 59.2 && 66.9 && 16.4  \\
                &&& 2017 Jun 19 && 9.4&& 60.0 && 48.7 && 67.6 && 37.4 \\
IRAS19410$+$2336&&& 2010 Feb 15 && 23.2&& 22.6 && 21.6 && 23.6 && 15.4  \\
	            &&& 2011 Feb 12 && 21.6&& 22.6 && 21.6 && 23.3 && 13.8  \\
IRAS19598$+$3324&&& 2010 Feb 07 && 5.0&& $-$29.0 && $-$29.4 && $-$28.9 && 1.6  \\
IRAS20081$+$3122&&& 2010 Feb 07 && 10.8&& 11.4 && 10.6 && 12.7 && 11.5  \\
	            &&& 2011 Feb 13 && 10.5&& 11.3 && 10.8 && 12.7 && 11.4  \\
G75.78$+$0.34   &&& 2010 Feb 08 && 10.7&& 3.7 && $-$2.3 && 4.2 && 12.8  \\
	            &&& 2011 Feb 13 && 9.3&& 3.7 && $-$2.4 && 4.2 && 14.3  \\
G75.83$+$0.40   &&& 2010 Feb 15 && 1.4&& 3.4 && 3.3 && 3.5 && 0.7  \\
IRAS20220$+$3728&&& 2010 Feb 15 && 1.3&& $-$1.8 && $-$1.9 && $-$0.7 && 1.2  \\
%IRAS20264$+$4042&&& 2010 Feb 07 && 4.2&& $-$41.7 && $-$42.0 && $-$41.4 && 1.9  \\
DR21	        &&& 2010 Feb 07 && 50.4&& $-$3.6 && $-$4.8 && 0.7 && 37.7  \\
	            &&& 2011 Feb 13 && 56.5&& $-$3.7 && $-$4.8 && 0.5 && 37.7  \\
                &&& 2017 Jun 19 && 53.2&& $-$3.7 && $-$5.6 && 0.2 && 40.0 \\
IRAS22176$+$6303&&& 2010 Feb 02 && 8.9&& $-$8.3 && $-$8.6 && $-$7.5 && 5.1  \\
	            &&& 2011 Feb 12 && 10.1&& $-$8.3 && $-$8.7 && $-$7.8 && 5.8  \\
IRAS22543$+$6145&&& 2010 Feb 02 && 6.8&& $-$13.0 && $-$13.8 && $-$12.7 && 3.7  \\
	            &&& 2011 Feb 12 && 8.2&& $-$13.1 && $-$13.4 && $-$13.0 && 4.8  \\
                &&& 2017 Jun 19 && 2.7&& $-$13.1 && $-$13.5 && $-$11.8 && 3.8 \\
                &&& 2017 Dec 23 && 2.7&& $-$13.1 && $-$13.3 && $-$12.9 && 1.8 \\
NGC7538	        &&& 2010 Feb 02 && 11.9&& $-$57.2 && $-$59.4 && $-$56.0 && 14.9  \\
	            &&& 2011 Feb 12 && 13.1&& $-$57.2 && $-$58.2 && $-$56.3 && 15.0  \\
IRAS23133$+$6050&&& 2011 Feb 13 && 1.2&& $-$55.7 && $-$55.8 && $-$55.6 && 1.4 \\
\enddata
\tablecomments{Source name in Column (1), observing date in Column (2), peak flux density, peak velocity, the lowest velocity, the highest velocity, and integrated flux density in Columns (3)$-$(7).}
\end{deluxetable*}

%Table5
%***********************************************************
\clearpage

\begin{deluxetable*}{  l c c r r r r c c }
\tabletypesize{\scriptsize}
\centering
\setlength{\oddsidemargin}{-0.4in}
\tablewidth{0pt} 
\tablecaption{\label{tb:high-velo} \water\ Maser Sources with High-velocity ($>$\,30\,\kms) Lines}
\tablehead{ 
\colhead{Source} &
\colhead{} &
\colhead{Observing} &
\colhead{$V_{\rm sys}$} &
\colhead{$V_{\rm p}$} &
\colhead{$V_{\rm blue}$} &
\colhead{$V_{\rm red}$} &
\colhead{} &
\colhead{} \\
\colhead{Name} &
\colhead{} &
\colhead{Date} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{(\kms)} &
\colhead{} &
\colhead{Notes} \\
\colhead{(1)} &
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{} &
\colhead{(7)} 
}
\startdata
IRAS02232$+$6138 & & 2010 Feb 06 & $-46.4$ & $-48.3$ & $-71.3$ & $-38.8$ &	& blue-shifted HV  \\
		 & & 2011 Feb 12 &         & $-48.4$ & $-98.5$ & $-45.7$ &	& blue-shifted EHV \\
                 & & 2017 Jun 16 &         & $-$47.6 & $-$84.3 & $-$35.2 &      & blue-shifted HV   \\
                 & & 2017 Dec 23 &         & $-$54.8 & $-$92.1 & $-$33.4 &      & blue-shifted HV   \\
IRAS06061$+$2151 & & 2010 Feb 07 & $-0.7$  & $-7.4$  & $-12.7$ & 37.0    &	& red-shifted HV \\
		 & & 2011 Feb 13 &	   & $-7.5$  & $-13.4$ & 15.8    &	& none \\
                 & & 2017 Jun 20 &         & $-$5.9  & $-$19.5 & 26.9    &      & none               \\
                 & & 2017 Dec 23 &         & $-$7.2  & $-$18.1 & 22.6    &      & none               \\
G8.67$-$0.36	 & & 2010 Feb 16 & 35.3    & 35.5    & $-4.3$  & 38.0    &	& blue-shifted HV \\
		 & & 2011 Feb 14 & 	   & 35.4    & $-23.2$ & 35.4    &	& blue-shifted EHV \\
G10.47$+$0.03 	 & & 2010 Feb 17 & 68.8    & 60.9    & 42.4    & 85.8    &	& none \\
		 & & 2011 Feb 14 &         & 71.8    & 49.0    & 105.1   &	& red-shifted HV \\
G10.62$-$0.38 	 & & 2010 Feb 18 & $-$3.7  & $-$0.3  & $-$13.7 & 4.2     &	& none \\
		 & & 2011 Feb 16 & 	   & 0.0     & $-$13.2 & 47.7    &	& red-shifted EHV \\
		 & & 2017 Jun 19 & 	   & 2.0     & $-$51.0 & 12.4    &	& blue-shifted HV \\
		 & & 2017 Dec 23 & 	   & $-$0.7  & $-$54.2 & 11.5    &	& blue-shifted EHV \\
G12.21$-$0.10 	 & & 2010 Feb 19 & 23.8    & 5.7     & $-8.4$  & 31.2    &	& blue-shifted HV \\
		 & & 2011 Feb 12 & 	   & 20.9    & $-8.6$  & 35.5    &	& blue-shifted HV \\
IRAS18162$-$2048 & & 2010 Feb 20 & 12.2    & $-81.1$ & $-81.1$ & $-81.1$ &	& blue-shifted EHV \\
		 & & 2011 Feb 18 &         & $-81.9$ & $-85.9$ & $-79.3$ &	& blue-shifted EHV \\
IRAS18222$-$1317 & & 2010 Feb 17 & 54.9    &$\cdots$ &$\cdots$ &$\cdots$ &	& none \\
		 & & 2011 Feb 13 &         &$\cdots$ &$\cdots$ &$\cdots$ &	& none \\
		 & & 2017 Jun 19 &         & $-$4.2  & $-$5.5  & $-$4.2  &	& blue-shifted EHV \\
		 & & 2017 Dec 23 &         & $-$6.2  & $-$6.4  & $-$3.1  &	& blue-shifted EHV \\
G19.61$-$0.23    & & 2010 Feb 20 & 41.6    & 42.0    & 23.3    & 53.0    &	& none \\
		 & & 2011 Feb 15 &         & 42.5    & 24.6    & 49.9    &	& none \\
		 & & 2017 Jun 19 &         & 41.9    & $-$8.4  & 68.1    &	& blue-shifted HV \\
G27.28$+$0.15    & & 2010 Feb 18 & 31.4    & 31.3    & 17.6    & 31.3    &	& none \\
		 & & 2011 Feb 13 &         & 19.8    & 19.8    & 19.8    &	& none \\
		 & & 2017 Jun 19 &         & $-$21.7 & $-$21.5 & 53.8    &	& blue-shifted EHV \\
G23.96$+$0.15 	 & & 2010 Feb 20 & 79.6    & 31.6    & 31.6    & 31.6    &	& blue-shifted HV \\
	         & & 2011 Feb 12 & 	   & 82.4    & 82.4    & 82.4    &	& none \\
G30.54$+$0.02 	 & & 2010 May 14 & 48.0    & 101.9   & 97.5    & 101.9   &	& red-shifted EHV \\
	         & & 2011 Feb 15 & 	   & $-34.7$ & $-65.5$ & 45.3    &	& blue-shifted EHV \\
		 & & 2017 Jun 19 &         & $\cdots$& $\cdots$& $\cdots$&  & none             \\	
G34.26$+$0.15 	 & & 2010 Feb 07 & 58.3	   & 60.8    & $-44.5$ & 68.6    &	& blue-shifted EHV \\
	         & & 2011 Feb 16 & 	   & 60.7    & 16.9    & 74.8    &	& blue-shifted HV \\
IRAS18534$+$0218 & & 2010 Feb 20 & 49.6	   & $-6.4$  & $-8.5$  & 55.7    &	& blue-shifted EHV \\
	       	 & & 2011 Feb 14 &	   & $-7.8$  & $-7.8$  & 55.0    &	& blue-shifted EHV \\
G42.90$+$0.57 	 & & 2010 Feb 18 & $-20.6$ & $-65.7$ & $-65.7$ & 10.8    &	& red/blue-shifted HV \\
	         & & 2011 Feb 16 &	   & $\cdots$ & $\cdots$ & $\cdots$ &	& none \\
IRAS19095$+$0930 & & 2010 Feb 20 & 44.1    & 41.1    & $-66.1$ & 50.0    &	& blue-shifted EHV \\
	         & & 2011 Feb 17 &	   & 41.3    & 30.1    & 110.6   &	& red-shifted EHV \\
                 & & 2017 Jun 19 &         & 38.1    & 15.3    & 85.6    &  & red-shifted HV  \\
G43.18$-$0.52    & & 2010 Feb 20 & 57.2    &$\cdots$ &$\cdots$ &$\cdots$ &	& none \\
	         & & 2011 Feb 17 & 	   &$\cdots$ &$\cdots$ &$\cdots$ &	& none \\
	         & & 2017 Jun 19 & 	   &53.9     & 54.8    & 53.8    &	& none \\
	         & & 2017 Dec 23 & 	   &54.5     & 5.7     & 62.8    &	& blue-shifted EHV \\
IRAS19181$+$1349 & & 2010 Feb 18 & 17.7    &26.1     &15.0     & 32.0    &	& none \\
	         & & 2011 Feb 12 & 	   &25.6     &$-$3.1   & 34.9    &	& none \\
	         & & 2017 Jun 19 & 	   &25.6     &$-$3.0   & 51.6    &	& red-shifted HV \\
	         & & 2017 Dec 23 & 	   &25.5     &$-$3.0   & 36.5    &	& none \\
W51d 	         & & 2010 Feb 07 & 59.6    & 58.1    & $-63.0$ & 157.6   &	& blue/red-shifted EHV \\
	         & & 2011 Feb 12 &	   & 58.0    & $-77.4$ & 171.4   &	& blue/red-shifted EHV \\
		 & & 2017 Jun 19 &         & 59.9    & $-$130.4& 169.0   &  & blue/red-shifted EHV  \\
G61.48$+$0.09 	 & & 2010 Feb 07 & 22.3    & 20.4    & 20.4    & 22.7    &	& none \\
	       	 & & 2011 Feb 12 &	   & 0.1     & $-13.2$ & 27.9    &	& blue-shifted HV \\
                 & & 2017 Jun 19 &         & 8.9     & 8.8     & 16.2    &  & none               \\
IRAS20081$+$3122 & & 2010 Feb 07 & 11.6    & 15.0    & $-69.3$ & 46.4    &	& blue-shifted EHV \\
	         & & 2011 Feb 13 &	   & 14.9    & $-50.9$ & 51.3    &	& blue-shifted EHV \\
G75.78$+$0.34 	 & & 2010 Feb 08 & $-0.1$  & 1.2     & $-24.7$ & 44.6    &	& red-shifted HV \\
	         & & 2011 Feb 13 &	   & 6.1     & $-17.5$ & 26.5    &	& red-shifted HV \\
IRAS22543$+$6145 & & 2010 Feb 02 & $-10.0$ & $-9.2$  & $-38.7$ & 14.0    &	& blue-shifted HV \\
	         & & 2011 Feb 12 &	   & $-9.5$  & $-40.7$ & $-4.2$  &	& blue-shifted HV \\
                 & & 2017 Jun 19 &         & $-$9.5  & $-$17.5 & 0.2     &  & none               \\
                 & & 2017 Dec 23 &         & $-$9.8  & $-$45.7 & $-$8.0  &  & blue-shifted HV    \\
NGC7538          & & 2010 Feb 02 & $-56.9$ & $-58.2$ & $-78.7$ & $-51.1$ &	& none \\
	         & & 2011 Feb 12 &	   & $-58.1$ & $-104.5$& $-35.4$ &	& blue-shifted HV \\
\enddata
\tablecomments{Source name in Column (1), observing date in Column (2), systemic velocity in Column (3), peak velocity in Column (4), peak velocities of the most blue and redshifted lines in Columns (5){$-$}(6), note in Column (7).}
%\tablenotetext{a}{~Peak velocity}
%\tablenotetext{b}{~Peak velocity of the most blueshifted line}
%\tablenotetext{c}{~Peak velocity of the most redshifted line}
\end{deluxetable*}

%Table7
%***********************************************************
%\clearpage
\begin{deluxetable*}{ l c c c c c c c c c c c c c c c }
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.040in}
\tablewidth{0pt} \tablecaption{\label{tb:properties} Properties of Sources}
\tablehead{ 
\colhead{Source} &
\colhead{} &
\colhead{$V{_{\rm sys}}^{a}$} &
\colhead{Dist.$^{b}$} &
\colhead{} &
\colhead{${L_{\rm bol}}^{c}$} &
\colhead{} &
\colhead{${S_{\rm 2cm}}^{d}$} &
\colhead{} &
\colhead{${S_{\rm 6cm}}^{e}$} & 
\colhead{} &
\colhead{${S_{\rm 850{\mu}m}}^{f}$} &
\colhead{} &
\colhead{${L\rm{_{H_{2}O}}}$} & 
\colhead{} &
\colhead{$L\rm{_{CH_{3}OH}}$} \\
\colhead{Name} & 
\colhead{} &
\colhead{(\kms)} &
\colhead{(kpc)} &
\colhead{} &
\colhead{(L$_{\odot}$)} &
\colhead{} &
\colhead{(mJy)} &
\colhead{} & 
\colhead{(mJy)} &
\colhead{} & 
\colhead{(Jy)} &
\colhead{} & 
\colhead{(L$_{\odot}$)} &
\colhead{} &
\colhead{(L$_{\odot}$)}\\
\colhead{(1)} & 
\colhead{} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{} &
\colhead{(4)} &
\colhead{} &
\colhead{(5)} &
\colhead{} &
\colhead{(6)} &
\colhead{} & 
\colhead{(7)} & 
\colhead{} &
\colhead{(8)} &  
\colhead{} &
\colhead{(9)}
}
\startdata
IRAS02232$+$6138 &	& $-46.4$ & 3.0 &	& 2.06 $\times 10^{5}$ &  & 2533.9   &  & $\cdots$ &  & 62.1     &  & [1.77, 1.16, 0.52, 0.66] $\times 10^{-3}$&	& [4.00, 2.85,1.95, 2.62] $\times 10^{-6}$ \\
IRAS02575$+$6017 &	& $-38.1$ & 3.8 &	& 3.70 $\times 10^{4}$ &  & $\cdots$ &  & 3.2      &  & 19.6     &  & $\cdots$  &	& [9.86, $\cdots$, $\cdots$, $\cdots$] $\times 10^{-7}$ \\
IRAS03035$+$5819 &	& $-40.0$ & 4.2 &	& 6.60 $\times 10^{4}$ &  & 18.5     &  & $\cdots$ &  & $\cdots$ &  & [$\cdots$, 1.41, 0.99, 2.56] $\times 10^{-6}$ &	& $\cdots$  \\
IRAS05391$-$0152 &  & 10.0    & 0.7 &   & $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & $\cdots$ &  & [$\cdots$,$\cdots$,$\cdots$,2.81]$\times 10^{-8}$ &   & [$\cdots$,$\cdots$,3.04, 2.88]$\times 10^{-8}$\\
IRAS05393$-$0156 &  & 10.0    & 0.5 &   & 1.30 $\times 10^{4}$ &  & 19.5     &  & $\cdots$ &  & $\cdots$ &  & [$\cdots$,$\cdots$,3.40, 3.32]$\times 10^{-8}$ &  & $\cdots$ \\
MON R2           &  & 10.8    & 0.8 &	& 2.91 $\times 10^{4}$ &  & 333.6    &  & 3129.9   &  & $\cdots$ &  & [--, --, 0.79, 1.00] $\times 10^{-5}$ &	& [$\cdots$,$\cdots$,5.16, 3.87]$\times 10^{-8}$  \\
IRAS06058$+$2138 &	& 3.1     & 2.2 &	& $\cdots$             &  & $\cdots$ &  & 2.0      &  & 24.4     &  & [1.43, 1.00, 0.03, 0.10] $\times 10^{-5}$ &	& $\cdots$ \\
IRAS06061$+$2151 &	& $-0.7$  & 4.1 &	& $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & 8.4      &  & [2.39, 3.29,4.83,4.98] $\times 10^{-4}$ &	& $\cdots$  \\
IRAS06063$+$2040 &	&  9.5    & 2.8 &	& 2.70 $\times 10^{4}$ &  & $\cdots$ &  & $\cdots$ &  & $\cdots$ &  & [$\cdots$, 7.31, $\cdots$, $\cdots$] $\times 10^{-7}$ &	& $\cdots$  \\
IRAS06084$-$0611 &	& 10.0    & 1.0 &	& 1.10 $\times 10^{4}$ &  & 94.7     &  & $\cdots$ &  & 31.8     &  & [$\cdots$, 4.09] $\times 10^{-7}$&	& [1.08, $\cdots$] $\times 10^{-7}$  \\
IRAS06099$+$1800 &	& 8.2     & 2.5 &	& 6.10 $\times 10^{4}$ &  & 25.6     &  & $\cdots$ &  & $\cdots$ &  & [8.09, 9.05,1.26,1.69] $\times 10^{-5}$ &	& [$\cdots$, $\cdots$,4.36,4.85]$\times 10^{-5}$ \\
G5.89$-$0.39 &	& 8.9     & 2.6 &	& 3.00 $\times 10^{5}$ &  & 6540.5   &  & 2087.1   &  & 46.5     &  & [0.73, 1.09] $\times 10^{-5}$ &	& [1.69, 1.81] $\times 10^{-5}$ \\
G8.14$+$0.23 &	& 19.7    & 4.2 &	& 1.92 $\times 10^{5}$ &  & $\cdots$ &  & 184.2    &   & 35.8    &  & [8.88 ,$\cdots$] $\times 10^{-7}$ &	& $\cdots$   \\
G8.67$-$0.36 &	& 35.3    & 6.2 &	& 2.64 $\times 10^{5}$ &  & 570.1    &  & 629.9    &  & 44.2     &  & [9.86, 7.44] $\times 10^{-5}$&	& [1.45, 1.38] $\times 10^{-4}$ \\
IRAS18032$-$2032 &	& 5.0     & 5.7 &	& $\cdots$             &  & 3319.6   &  & $\cdots$ &  & 21.7     &  & [1.16, 1.35, 0.52] $\times 10^{-4}$&	& [9.18, 5.81, 10.66] $\times 10^{-6}$ \\
G10.30$-$0.15 &	& 13.8    & 6.0 &	& 7.34 $\times 10^{5}$ &  & $\cdots$ &  & 50.8.8   &  & 32.3     &  & [8.02, $\cdots$] $\times 10^{-7}$&	& [4.25, 5.23] $\times 10^{-5}$ \\
G10.47$+$0.03 &	& 68.8    & 7.3 &	& 6.79 $\times 10^{5}$ &  & $\cdots$ &  & 53.2     &  & $\cdots$ &  & [4.35, 4.94] $\times 10^{-4}$ &	& [4.56, 4.05] $\times 10^{-5}$ \\
IRAS18073$-$2046 &	& 28.0    & 3.9 &	& $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & 21.9     &  & $\cdots$  &	& [1.56, $\cdots$, 2.19] $\times 10^{-6}$ \\
G10.62$-$0.38 &	& $-3.7$  & 6.5 &	& 1.24 $\times 10^{6}$ &  & 2128.7   &  & 1206.8   &  & 65.3     &  & [2.50, 2.44, 8.81, 4.70] $\times 10^{-4}$ &	& [$\cdots$,$\cdots$, 2.13, 1.86]$\times 10^{-4}$ \\
G11.94$-$0.62 &	& 38.9    & 5.2 &	& 1.93 $\times 10^{5}$ &  & 1070.5   &  & 879.4    &  & 31.0     &  & [2.57, 2.62] $\times 10^{-5}$ &	& [2.80, 7.34] $\times 10^{-6}$ \\
G12.21$-$0.10 &	& 23.8    & 16.1&	& 1.44 $\times 10^{6}$ &  & 226.2    &  & 167.1    &  & $\cdots$ &  & [4.48, 3.15] $\times 10^{-3}$ &	& [2.00, 2.32] $\times 10^{-4}$ \\
IRAS18162$-$2048 &	& 12.2    & 1.9 &	& 2.80 $\times 10^{4}$ &  & 8.7      &  & $\cdots$ &  & 14.8     &  & [1.43, 1.32] $\times 10^{-5}$&	& [1.90, 1.64] $\times 10^{-5}$ \\
G15.04$-$0.68 &	& 19.4    & 2.1 &	& 4.33 $\times 10^{5}$ &  & 158.7    &  & 32.6     &  & 65.2     &  & [1.40, 0.33] $\times 10^{-4}$ &	& [8.85, 7.76] $\times 10^{-7}$ \\
IRAS18222$-$1317 &  & 54.9    & 4.2 &   & 2.48 $\times 10^{5}$ &  & 10.9     &  & $\cdots$ &  & 4.7      &  & [$\cdots$,$\cdots$, 0.23, 1.07]$\times 10^{-5}$ &   & $\cdots$\\
IRAS18232$-$1154 &	& 24.1    & 14.0 &	& $\cdots$             &  & 44.9     &  & $\cdots$ &  & 6.7      &  & [3.96, 1.61,$\cdots$,1.02] $\times 10^{-5}$ &	& $\cdots$ \\
G19.07$-$0.27 &	& 65.8    & 5.4 &	& 2.62 $\times 10^{5}$ &  & $\cdots$ &  & $\cdots$ &  & 13.1     &  & [1.20, $\cdots$, $\cdots$] $\times 10^{-6}$ &	& [1.47, $\cdots$, $\cdots$] $\times 10^{-6}$ \\
G19.61$-$0.23 &	& 41.6    & 4.5 &	& 2.61 $\times 10^{5}$ &  & 405.3    &  & 798.9    &  & 26.2     &  & [2.40, 1.77,3.87] $\times 10^{-4}$ &	& [2.28, 0.83,2.37] $\times 10^{-5}$ \\
G20.08$-$0.14 &	& 40.7    & 4.1 &	& 7.30 $\times 10^{4}$ &  & 514.9    &  & 382.9    &  & 14.6     &  & [8.87, 8.62] $\times 10^{-6}$ &	& $\cdots$ \\
IRAS18316$-$0602 &	& 41.4    & 3.3 &	& $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & 28.7     &  & [1.51, 1.08,0.33] $\times 10^{-3}$ &	& [2.14, 2.07,2.58] $\times 10^{-5}$ \\
G23.71$+$0.17 &	& 113.1   & 9.0 &	& 3.99 $\times 10^{5}$ &  & $\cdots$ &  & 148.4    &  & 15.1     &  & [$\cdots$, 3.81,$\cdots$,$\cdots$] $\times 10^{-6}$ &	& [1.67, 2.10,2.88,2.42] $\times 10^{-5}$ \\
G23.96$+$0.15 &	& 79.6    & 6.0 &	& 2.49 $\times 10^{5}$ &  & 536.4    &  & 227.0    &  & 19.3     &  & [2.82, 2.40] $\times 10^{-6}$ &	& [2.96, 5.60] $\times 10^{-6}$ \\
G25.72$+$0.05 &	& 98.8    & 14.0 &	& 5.94 $\times 10^{5}$ &  & $\cdots$ &  & 15.8     &  & 10.3     &  & $\cdots$ &	& [1.11, $\cdots$] $\times 10^{-5}$ \\
G27.28$+$0.15 &	& 31.4    & 15.2 &	& 5.04 $\times 10^{5}$ &  & 383.3    &  & 58.9     &  &  23.8    &  & [2.49, 0.60,1.69] $\times 10^{-5}$&	& [3.36, $\cdots$,3.48] $\times 10^{-5}$ \\
IRAS18403$-$0417 &	& 97.4    & 9.1 &	& 4.76 $\times 10^{5}$ &  & 769.3    &  & $\cdots$ &  & 19.6     &  & [4.78, 4.50] $\times 10^{-5}$ &	& [2.40, 1.07] $\times 10^{-5}$ \\
IRAS18416$-$0420 &  & 48.1    & 3.3 &   & 1.17 $\times 10^{5}$ &  & 937.0    &  & $\cdots$ &  & 25.5     &  & $\cdots$ &   & [$\cdots$,$\cdots$,1.57,1.76]$\times 10^{-6}$\\
G29.96$-$0.02 &	& 97.6    & 9.0 &	& 1.98 $\times 10^{6}$ &  & 2660.9   &  & 1372.6   &  &  24.6    &  & [3.40, 2.59] $\times 10^{-4}$ &	& [5.10, 4.56] $\times 10^{-5}$ \\
G30.54$+$0.02 &	& 48.0    & 13.8 &	& 5.16 $\times 10^{5}$ &  & 465.3    &  & 458.1    &  & 5.3      &  & [3.88, 2.37,$\cdots$] $\times 10^{-5}$ &	& [5.56, 4.14,3.70] $\times 10^{-5}$ \\
G31.41$+$0.31 &	& 97.5    & 8.5 &	& 2.79 $\times 10^{5}$ &  & 484.1    &  & 382.1    &  & $\cdots$ &  & [4.57, 5.47] $\times 10^{-4}$ &	& [3.89, 4.19] $\times 10^{-5}$ \\
IRAS18456$-$0129 &	& 109.9   & 7.2 &	& $\cdots$             &  & 141.9    &  & $\cdots$ &  & 24.9     &  & [5.65, 2.09,5.67,9.42] $\times 10^{-5}$ &	& [2.30, 1.52,7.51,6.89] $\times 10^{-5}$ \\
IRAS18469$-$0132 &	& 87.7    & 7.3 &	& $\cdots$             &  & 21.3     &  & $\cdots$ &  & 12.3     &  & [7.19, $\cdots$,$\cdots$,4.28] $\times 10^{-6}$ &	& [1.75, 1.44,2.99,2.62] $\times 10^{-5}$ \\
IRAS18479$-$0005 &	& 15.0    & 13.0 &	& $\cdots$             &  & 3667.8   &  & $\cdots$ &  & $\cdots$ &  & [3.36, 2.36] $\times 10^{-4}$ &	& $\cdots$  \\
IRAS18496$+$0004 &	& 76.9    & 7.1 &	& 1.28 $\times 10^{5}$ &  & 675.3    &  & $\cdots$ &  & 13.7     &  & [2.33, 0.19,0.19,0.73] $\times 10^{-5}$ &	& [$\cdots$,$\cdots$,,2.65,4.48]$\times 10^{-6}$  \\
G33.92$+$0.11 &	& 107.6   & 8.2 &	& 3.10 $\times 10^{5}$ &  & 505.5    &  & 356.7    &  & 21.0     &  & [1.08, 3.43] $\times 10^{-6}$ &	&[ 7.41, 8.80] $\times 10^{-6}$ \\
G34.26$+$0.15 &	& 58.3    & 3.7 &	& 5.93 $\times 10^{5}$ &  & 4181.9   &  & 1582.6   &  & 215.3    &  & [5.42, 4.05] $\times 10^{-4}$ &	& [4.16, 4.11] $\times 10^{-5}$ \\
IRAS18515$+$0157 &	& 51.9    & 10.0 &	& $\cdots$             &  & 12.5     &  & $\cdots$ &  & 10.0     &  & [0.80, 1.02,1.86,1.70] $\times 10^{-4}$ &	& [$\cdots$,$\cdots$,1.97,1.81]$\times 10^{-5}$  \\
IRAS18534$+$0218 &	& 49.6    & 10.2 &	& $\cdots$             &  & 25.3     &  & $\cdots$ &  & 10.2     &  & [3.80, 0.93] $\times 10^{-5}$ &	& $\cdots$  \\
IRAS18538$+$0216 &	& 53.2    & 10.1 &	& $\cdots$             &  & 482.0    &  & $\cdots$ &  & 9.9      &  & [0.40, 0.35, 1.57] $\times 10^{-4}$ &	& $\cdots$  \\
G35.05$-$0.52 &	& 49.6    & 12.7 &	& 3.99 $\times 10^{5}$ &  & $\cdots$ &  & 91.0     &  &  7.0     &  & [7.87, $\cdots$] $\times 10^{-6}$ &	& [1.89, 1.72] $\times 10^{-4}$ \\
IRAS18592$+$0108 &	& 43.6    & 3.2 &	& 2.89 $\times 10^{5}$ &  & 2365.8   &  & $\cdots$ &  & $\cdots$ &  & [5.15, 2.72,1.60] $\times 10^{-5}$ &	& [$\cdots$, 1.20,2.06] $\times 10^{-6}$ \\
IRAS18593$+$0408 &	& 60.7    & 9.2 &	& 7.26 $\times 10^{5}$ &  & 3067.1   &  & $\cdots$ &  & 15.1     &  & [7.22, 3.73] $\times 10^{-6}$ &	& $\cdots$ \\
G37.55$-$0.11 &	& 52.0    & 12.0 &	& 4.75 $\times 10^{5}$ &  & $\cdots$ &  & 228.1    &  & 7.4      &  & [1.51, 0.54] $\times 10^{-5}$ &	& $\cdots$ \\
G42.42$-$0.27 &	& 64.9    & 5.2 &	& $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & 6.9      &  & [9.17, 2.00,5.20,6.06] $\times 10^{-6}$ &	& [$\cdots$,$\cdots$,4.87,4.26]$\times 10^{-6}$ \\
IRAS19081$+$0903 &	& 6.7     & 11.6 &	& $\cdots$             &  & 504      &  & $\cdots$ &  & 13.3     &  & $\cdots$ &	& [$\cdots$, 0.90,1.83,2.00] $\times 10^{-5}$ \\
IRAS19095$+$0930 &	& 44.1    & 9.0 &	& $\cdots$             &  & 107.8    &  & $\cdots$ &  & 13.8     &  & [2.96, 1.45,2.96] $\times 10^{-3}$ &	& [$\cdots$, 0.34,1.75] $\times 10^{-5}$ \\
G43.18-0.52 &  &  57.2      & 4.6 &   & 5.20 $\times 10^{4}$ &  & $\cdots$ &  & 325.7    &  & 14.4     &  & [$\cdots$,$\cdots$,2.30,1.30]$\times 10^{-5}$ &   & [$\cdots$,$\cdots$,1.00, 1.01]$\times 10^{-5}$\\
G43.89$-$0.78 &	& 53.4    & 10.3 &	& 2.76 $\times 10^{5}$ &  & 506.5    &  & 365.6    &  & $\cdots$ &  & [1.02, 0.35] $\times 10^{-4}$ &	& [1.73, 0.83] $\times 10^{-5}$ \\
G45.07$+$0.13 &	& 58.3    & 9.7 &	& 1.42 $\times 10^{6}$ &  & 141.9    &  & 594.2    &  & 15.5     &  & [9.23, 8.82] $\times 10^{-5}$ &	& [9.95, 6.18] $\times 10^{-6}$ \\
G45.12$+$0.13 &	& 58.6    & 9.5 &	& 1.66 $\times 10^{6}$ &  & 3679.6   &  & 1167.3   &  & 24.6     &  & [$\cdots$, 1.05] $\times 10^{-5}$&	& $\cdots$  \\
G45.45$+$0.06 &	& 59.5    & 9.7 &	& 1.44 $\times 10^{6}$ &  & $\cdots$ &  &  417.6   &  & $\cdots$ &  & [6.59, 2.94] $\times 10^{-5}$ &	& $\cdots$  \\
G45.47$+$0.05 &	& 62.1    & 9.7 &	& 1.49 $\times 10^{6}$ &  & $\cdots$ &  & 79.2     &  & 24.9     &  & [4.14, 1.63] $\times 10^{-5}$ &	& $\cdots$  \\
G45.48$+$0.13 &	& 60.8    & 9.7 &	& 9.75 $\times 10^{5}$ &  & $\cdots$ &  &  344.3   &  & $\cdots$ &  & [1.21, 1.86,2.19] $\times 10^{-5}$ &	& $\cdots$  \\
IRAS19181$+$1349 &	& 17.7    & 9.7 &	& 8.47 $\times 10^{5}$ &  & 120.3    &  & $\cdots$ &  & $\cdots$ &  & [7.75, 9.21,8.19, 7.70] $\times 10^{-4}$ &	& $\cdots$  \\
W51d            &	& 59.6    & 7.0 &	& 3.41 $\times 10^{6}$ &  & 5968.8   &  & 521.2    &  & $\cdots$ &  & [2.83, 1.83,2.42] $\times 10^{-2}$ &	& [7.35, 3.66,8.43] $\times 10^{-5}$ \\
G50.31$+$0.68 &	& 25.8    & 2.5 &	& $\cdots$             &  & $\cdots$ &  & 87.3     &  & $\cdots$ &  & [1.11, 0.20] $\times 10^{-6}$ &	& $\cdots$ \\
G54.10$-$0.06 &	& 39.9    & 7.9 &	& 1.75 $\times 10^{5}$ &  & $\cdots$ &  & 1.8      &  & $\cdots$ &  & [0.27, 1.24] $\times 10^{-4}$ &	& $\cdots$  \\
IRAS19410$+$2336 &	& 22.4    & 2.1 &	& $\cdots$             &  & $\cdots$ &  & $\cdots$ &  & $\cdots$ &  & [$\cdots$, 1.50] $\times 10^{-5}$ &	& [3.09, 2.79] $\times 10^{-6}$ \\
IRAS19442$+$2427 &	& 21.1    & 2.3 &	& 5.40 $\times 10^{4}$ &  & 28.8     &  & $\cdots$ &  & $\cdots$ &  & [1.66, $\cdots$] $\times 10^{-6}$ &	& $\cdots$  \\
G61.48$+$0.09 &	& 22.3    & 2.0 &	& 1.02 $\times 10^{5}$ &  & $\cdots$ &  & 252.9    &  & $\cdots$ &  & [0.12, 1.70,0.27] $\times 10^{-5}$ &	& $\cdots$  \\
IRAS19598$+$3324 &	& $-25.7$ & 8.6 &	& 2.28 $\times 10^{6}$ &  & 5375.2   &  & $\cdots$ &  & 37.6     &  & [3.86, 0.89] $\times 10^{-5}$ & 	&[5.36, $\cdots$] $\times 10^{-6}$  \\
IRAS20081$+$3122 &	& 11.6    & 3.0 &	& $\cdots$             &  & 203.9    &  & $\cdots$ &  & 32.9     &  & [5.52, 5.35] $\times 10^{-5}$ & 	&[4.71, 4.68] $\times 10^{-6}$ \\
G75.78$+$0.34 &	& $-0.1$  & 5.6 &	& 4.46 $\times 10^{5}$ &  & $\cdots$ &  & 40.4     &  & $\cdots$ &  & [6.18, 8.89] $\times 10^{-4}$ &	& [1.83, 2.06] $\times 10^{-5}$ \\
G75.83$+$0.40 &	& 1.0     & 5.5 &	& 6.03 $\times 10^{5}$ &  & $\cdots$ &  & 269.7    &  & $\cdots$ &  & $\cdots$ & 	& [9.04, $\cdots$] $\times 10^{-7}$ \\
IRAS20220$+$3728 &	& $-2.7$  & 4.4 &	& $\cdots$             &  & 67.6     &  & $\cdots$ &  & 12.1     &  & $\cdots$ &	& [1.08, $\cdots$] $\times 10^{-6}$  \\
IRAS20255$+$3712 &	& $-1.7$  & 1.0 &	& 3.20 $\times 10^{4}$ &  & 16.7     &  & $\cdots$ &  & 23.1     &  & [3.53, 0.26] $\times 10^{-6}$ &	& $\cdots$  \\
%IRAS20264$+$4042 &	& $-41.9$ & 1.5 &	& $\cdots$             &  & 6.5      &  & $\cdots$ &  & 8.3      &  & $\cdots$ &	& [1.95, $\cdots$] $\times 10^{-7}$ \\
IRAS20277$+$3851 &	& $-2.9$  & 4.4 &	& $\cdots$             &  & 34.2     &  & $\cdots$ &  & 4.3      &  & [2.66, $\cdots$] $\times 10^{-6}$ & 	& $\cdots$  \\
DR21             &	& $-2.5$  & 2.0 &	& 4.00 $\times 10^{4}$ &  & 1492.7   &  & $\cdots$ &  & $\cdots$ &  & $\cdots$ &	& [6.87, 6.87, 7.37] $\times 10^{-6}$ \\
IRAS22176$+$6303 &	& $-6.8$  & 0.9 &	& $\cdots$             &  & 19.9     &  & $\cdots$ &  & 58.0     &  & [6.93, 3.23] $\times 10^{-8}$ &	& [1.89, 2.16] $\times 10^{-7}$ \\
IRAS22543$+$6145 &	& $-10.0$ & 0.7 &	& $\cdots$             &  & 44.4     &  & $\cdots$ &  & 75.7     &  & [0.79, 1.56,0.86,0.86]$\times 10^{-5}$&	& [0.84, 1.08,0.86,0.05] $\times 10^{-7}$ \\
NGC7538          &	& $-56.9$ & 3.5 &	& $\cdots$             &  & 819.5    &  & 839.7    &  & $\cdots$ &  & [3.50, 3.52] $\times 10^{-5}$&	& [8.31, 8.41] $\times 10^{-6}$ \\
IRAS23133$+$6050 &	& $-56.3$ & 5.2 &	& 1.86 $\times 10^{5}$ &  & 681.7    &  & $\cdots$ &  & 14.9     &  & [$\cdots$, 6.69] $\times 10^{-7}$ &	& [$\cdots$, 1.76] $\times 10^{-6}$ \\
IRAS23138$+$5945 &	& $-44.1$ & 2.5 &	& 3.10 $\times 10^{4}$ &  & 80.5     &  & $\cdots$ &  & $\cdots$ &  & [1.17, $\cdots$] $\times 10^{-6}$ &	& $\cdots$  \\
\enddata
\tablecomments{Systemic velocity measured from molecular lines surveys presents in Column (2), kinematic distance is in Column (3), bolometric luminosity \\ central object is in Column (4), radio continuum flux densities at 2 and 6\,cm are listed in Columns (5)-(6), and submillimeter continuum \\ flux density at 850\,${\mu}m$ is in Column (7).}
\tablenotetext{a}{~References for column (2) are \cite{churchwell1990,wouterloot1993,anglada1996,bronfman1996};\\ \cite{shepherd1996,purcell2006}.}
\tablenotetext{b}{~References for column (3) are \cite{wood1989a,palagi1993,hofner1996,kurtz1994};\\ \cite{caswell1995,harju1998,beuther2003,watson2003,xu2003,herbst1976}.}
\tablenotetext{c}{~References for column (4) are \cite{wood1989a,kurtz1994}, and a reference for MonR2 is \cite{connelley2008}.}
\tablenotetext{d}{~References for column (5) are \cite{wood1989a,kurtz1994}.}
\tablenotetext{e}{~References for column (6) are \cite{simon1981,snell1986,wood1989a,carpenter1990}.}
\tablenotetext{f}{~References for column (7) are \cite{thompson2006}.}
\end{deluxetable*}
